Scalar fields in the nonsymmetric Kaluza-Klein (Jordan-Thiry) theory

In this paper we construct the Nonsymmetric Jordan-Thiry Theory unifying N.G.T., the Yang-Mills' field, the Higgs' fields and scalar forces in a geometric manner. In this way we get masses from higher dimensions. We discuss spontaneous symmetry breaking, the Higgs' mechanism and a mass generation in the theory. The scalar field (as in the classical Jordan-Thiry Theory) is connected to the effective gravitational constant. This field is massive and has Yukawa-type behaviour. We derive the equation of motion for a test particle from conservation laws in the hydrodynamic limit. We consider a truncation procedure for a tower of massive scalar fields using Friedrichs' theory and an approximation procedure for the lagrangian involving Higgs' field. The geodetic equations on the Jordan-Thiry manifold are considered with an emphasis to terms involving Higgs' field. We consider also field equations in linear approximation. We consider a dynamics of Higgs' field in the framework of cosmological models involving the scalar field. The scalar field plays here a role of a quintessence field. We consider phase transition in cosmological models of the second and the first order. We consider a warp factor known from some modern approaches. We consider a toy model of a time-machine. We consider a mass of a quintessence particle, various properties of a quintessence field. We calculate a speed of sound in a quintessence and fluctuations of a quintessence caused by primordial metric fluctuations.

==> wynik-k.tex <==
\obrazek1
\grub0.2pt
\MT   0.000  800.000
\LT1400.000  800.000
\MT 160.000  800.000
\LT 160.000  810.000
\MT 220.000  800.000
\LT 220.000  810.000
\MT 280.000  800.000
\LT 280.000  810.000
\MT 340.000  800.000
\LT 340.000  810.000
\MT 400.000  800.000
\LT 400.000  810.000
\cput(400.000,740.000,5)
\MT 460.000  800.000
\LT 460.000  810.000
\MT 520.000  800.000
\LT 520.000  810.000
\MT 580.000  800.000
\LT 580.000  810.000
\MT 640.000  800.000
\LT 640.000  810.000
\MT 700.000  800.000
\LT 700.000  810.000
\cput(700.000,740.000,10)
\MT 760.000  800.000
\LT 760.000  810.000
\MT 820.000  800.000
\LT 820.000  810.000
\MT 880.000  800.000
\LT 880.000  810.000
\MT 940.000  800.000
\LT 940.000  810.000
\MT1000.000  800.000
\LT1000.000  810.000
\cput(1000.000,740.000,15)
\MT1060.000  800.000
\LT1060.000  810.000
\MT1120.000  800.000
\LT1120.000  810.000
\MT1180.000  800.000
\LT1180.000  810.000
\MT1240.000  800.000
\LT1240.000  810.000
\MT1300.000  800.000
\LT1300.000  810.000
\cput(1300.000,740.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000  100.000
\LT 108.000  100.000
\MT  92.000  150.000
\LT 108.000  150.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  250.000
\LT 108.000  250.000
\MT  92.000  300.000
\LT 108.000  300.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  400.000
\LT 108.000  400.000
\MT  92.000  450.000
\LT 108.000  450.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  550.000
\LT 108.000  550.000
\MT  92.000  600.000
\LT 108.000  600.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  700.000
\LT 108.000  700.000
\MT  92.000  750.000
\LT 108.000  750.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,25.000, -150)
\MT  84.000  300.000
\LT 116.000  300.000
\lput(80.000,275.000, -100)
\MT  84.000  550.000
\LT 116.000  550.000
\lput(80.000,525.000,  -50)
\MT  84.000  800.000
\LT 116.000  800.000
\grub0.6pt
\MT  100.000  805.000
\LT  101.000  804.768
\LT  102.000  804.074
\LT  103.000  802.915
\LT  104.000  801.294
\LT  105.000  799.210
\LT  106.000  796.662
\LT  107.000  793.652
\LT  108.000  790.178
\LT  109.000  786.243
\LT  110.000  781.846
\LT  111.000  776.987
\LT  112.000  771.670
\LT  113.000  765.893
\LT  114.000  759.660
\LT  115.000  752.972
\LT  116.000  745.833
\LT  117.000  738.246
\LT  118.000  730.214
\LT  119.000  721.743
\LT  120.000  712.838
\LT  121.000  703.506
\LT  122.000  693.754
\LT  123.000  683.591
\LT  124.000  673.026
\LT  125.000  662.071
\LT  126.000  650.738
\LT  127.000  639.039
\LT  128.000  626.991
\LT  129.000  614.608
\LT  130.000  601.910
\LT  131.000  588.914
\LT  132.000  575.640
\LT  133.000  562.112
\LT  134.000  548.350
\LT  135.000  534.380
\LT  136.000  520.227
\LT  137.000  505.917
\LT  138.000  491.476
\LT  139.000  476.932
\LT  140.000  462.315
\LT  143.000  418.302
\LT  144.000  403.674
\LT  145.000  389.115
\LT  146.000  374.652
\LT  147.000  360.312
\LT  148.000  346.122
\LT  149.000  332.105
\LT  150.000  318.287
\LT  151.000  304.689
\LT  152.000  291.332
\LT  153.000  278.235
\LT  154.000  265.417
\LT  155.000  252.893
\LT  156.000  240.677
\LT  157.000  228.783
\LT  158.000  217.221
\LT  159.000  206.001
\LT  160.000  195.131
\LT  161.000  184.615
\LT  162.000  174.460
\LT  163.000  164.669
\LT  164.000  155.242
\LT  165.000  146.181
\LT  166.000  137.485
\LT  167.000  129.152
\LT  168.000  121.180
\LT  169.000  113.564
\LT  170.000  106.301
\LT  171.000   99.385
\LT  172.000   92.810
\LT  173.000   86.571
\LT  174.000   80.659
\LT  175.000   75.068
\LT  176.000   69.790
\LT  177.000   64.817
\LT  178.000   60.142
\LT  179.000   55.755
\LT  180.000   51.648
\LT  181.000   47.813
\LT  182.000   44.241
\LT  183.000   40.924
\LT  184.000   37.853
\LT  185.000   35.019
\LT  186.000   32.416
\LT  187.000   30.033
\LT  188.000   27.864
\LT  189.000   25.900
\LT  190.000   24.133
\LT  191.000   22.557
\LT  192.000   21.162
\LT  193.000   19.943
\LT  194.000   18.892
\LT  195.000   18.002
\LT  196.000   17.266
\LT  197.000   16.679
\LT  198.000   16.234
\LT  199.000   15.924
\LT  200.000   15.744
\LT  201.000   15.689
\LT  202.000   15.753
\LT  203.000   15.930
\LT  204.000   16.215
\LT  205.000   16.604
\LT  206.000   17.092
\LT  207.000   17.675
\LT  208.000   18.347
\LT  209.000   19.105
\LT  210.000   19.944
\LT  211.000   20.862
\LT  212.000   21.853
\LT  213.000   22.915
\LT  214.000   24.044
\LT  215.000   25.236
\LT  216.000   26.489
\LT  217.000   27.799
\LT  218.000   29.164
\LT  219.000   30.581
\LT  220.000   32.047
\LT  221.000   33.559
\LT  222.000   35.115
\LT  223.000   36.713
\LT  224.000   38.350
\LT  225.000   40.024
\LT  226.000   41.733
\LT  227.000   43.475
\LT  228.000   45.248
\LT  229.000   47.051
\LT  230.000   48.881
\LT  231.000   50.738
\LT  232.000   52.618
\LT  233.000   54.521
\LT  235.000   58.389
\LT  237.000   62.332
\LT  239.000   66.338
\LT  241.000   70.399
\LT  243.000   74.505
\LT  246.000   80.735
\LT  249.000   87.027
\LT  254.000   97.599
\LT  263.000  116.684
\LT  267.000  125.115
\LT  271.000  133.484
\LT  274.000  139.708
\LT  277.000  145.881
\LT  280.000  151.996
\LT  283.000  158.050
\LT  286.000  164.038
\LT  289.000  169.958
\LT  292.000  175.807
\LT  295.000  181.582
\LT  298.000  187.283
\LT  301.000  192.907
\LT  304.000  198.454
\LT  307.000  203.923
\LT  310.000  209.314
\LT  313.000  214.625
\LT  316.000  219.858
\LT  319.000  225.013
\LT  322.000  230.089
\LT  325.000  235.087
\LT  328.000  240.007
\LT  331.000  244.851
\LT  334.000  249.618
\LT  337.000  254.310
\LT  340.000  258.928
\LT  343.000  263.471
\LT  346.000  267.942
\LT  349.000  272.341
\LT  352.000  276.669
\LT  355.000  280.927
\LT  358.000  285.116
\LT  361.000  289.238
\LT  364.000  293.292
\LT  367.000  297.281
\LT  370.000  301.205
\LT  373.000  305.065
\LT  376.000  308.862
\LT  379.000  312.598
\LT  382.000  316.273
\LT  385.000  319.889
\LT  388.000  323.446
\LT  391.000  326.945
\LT  394.000  330.388
\LT  397.000  333.775
\LT  400.000  337.108
\LT  403.000  340.386
\LT  406.000  343.613
\LT  409.000  346.787
\LT  412.000  349.910
\LT  415.000  352.983
\LT  418.000  356.007
\LT  421.000  358.983
\LT  424.000  361.911
\LT  427.000  364.793
\LT  430.000  367.629
\LT  434.000  371.340
\LT  438.000  374.972
\LT  442.000  378.529
\LT  446.000  382.011
\LT  450.000  385.420
\LT  454.000  388.757
\LT  458.000  392.025
\LT  462.000  395.225
\LT  466.000  398.358
\LT  470.000  401.426
\LT  474.000  404.431
\LT  478.000  407.373
\LT  482.000  410.254
\LT  486.000  413.076
\LT  490.000  415.840
\LT  494.000  418.546
\LT  498.000  421.197
\LT  502.000  423.793
\LT  507.000  426.963
\LT  512.000  430.052
\LT  517.000  433.062
\LT  522.000  435.994
\LT  527.000  438.851
\LT  532.000  441.635
\LT  537.000  444.347
\LT  542.000  446.989
\LT  547.000  449.564
\LT  552.000  452.072
\LT  557.000  454.515
\LT  562.000  456.895
\LT  567.000  459.213
\LT  572.000  461.470
\LT  577.000  463.669
\LT  582.000  465.810
\LT  587.000  467.895
\LT  593.000  470.324
\LT  599.000  472.675
\LT  605.000  474.952
\LT  611.000  477.155
\LT  617.000  479.287
\LT  623.000  481.350
\LT  629.000  483.344
\LT  635.000  485.272
\LT  641.000  487.136
\LT  647.000  488.936
\LT  653.000  490.675
\LT  660.000  492.628
\LT  667.000  494.501
\LT  674.000  496.297
\LT  681.000  498.017
\LT  688.000  499.663
\LT  695.000  501.238
\LT  702.000  502.742
\LT  709.000  504.178
\LT  716.000  505.548
\LT  723.000  506.852
\LT  730.000  508.093
\LT  737.000  509.272
\LT  745.000  510.545
\LT  753.000  511.740
\LT  761.000  512.860
\LT  769.000  513.907
\LT  777.000  514.882
\LT  785.000  515.787
\LT  793.000  516.623
\LT  801.000  517.393
\LT  809.000  518.097
\LT  818.000  518.813
\LT  827.000  519.449
\LT  836.000  520.009
\LT  845.000  520.493
\LT  854.000  520.904
\LT  863.000  521.243
\LT  872.000  521.512
\LT  881.000  521.711
\LT  890.000  521.844
\LT  899.000  521.910
\LT  909.000  521.908
\LT  919.000  521.828
\LT  929.000  521.671
\LT  939.000  521.439
\LT  949.000  521.134
\LT  959.000  520.758
\LT  969.000  520.311
\LT  979.000  519.794
\LT  989.000  519.210
\LT 1000.000  518.491
\LT 1011.000  517.693
\LT 1022.000  516.817
\LT 1033.000  515.865
\LT 1044.000  514.839
\LT 1055.000  513.739
\LT 1066.000  512.567
\LT 1077.000  511.325
\LT 1088.000  510.013
\LT 1099.000  508.632
\LT 1111.000  507.049
\LT 1123.000  505.386
\LT 1135.000  503.646
\LT 1147.000  501.830
\LT 1159.000  499.938
\LT 1171.000  497.972
\LT 1183.000  495.933
\LT 1195.000  493.821
\LT 1207.000  491.639
\LT 1219.000  489.386
\LT 1231.000  487.064
\LT 1244.000  484.472
\LT 1257.000  481.800
\LT 1270.000  479.050
\LT 1283.000  476.222
\LT 1296.000  473.319
\LT 1300.000  472.410
\koniec  500.00000  -0.100
\obrazek2
\grub0.2pt
\MT   0.000  800.000
\LT1400.000  800.000
\MT 160.000  800.000
\LT 160.000  810.000
\MT 220.000  800.000
\LT 220.000  810.000
\MT 280.000  800.000
\LT 280.000  810.000
\MT 340.000  800.000
\LT 340.000  810.000
\MT 400.000  800.000
\LT 400.000  810.000
\cput(400.000,740.000,5)
\MT 460.000  800.000
\LT 460.000  810.000
\MT 520.000  800.000
\LT 520.000  810.000
\MT 580.000  800.000
\LT 580.000  810.000
\MT 640.000  800.000
\LT 640.000  810.000
\MT 700.000  800.000
\LT 700.000  810.000
\cput(700.000,740.000,10)
\MT 760.000  800.000
\LT 760.000  810.000
\MT 820.000  800.000
\LT 820.000  810.000
\MT 880.000  800.000
\LT 880.000  810.000
\MT 940.000  800.000
\LT 940.000  810.000
\MT1000.000  800.000
\LT1000.000  810.000
\cput(1000.000,740.000,15)
\MT1060.000  800.000
\LT1060.000  810.000
\MT1120.000  800.000
\LT1120.000  810.000
\MT1180.000  800.000
\LT1180.000  810.000
\MT1240.000  800.000
\LT1240.000  810.000
\MT1300.000  800.000
\LT1300.000  810.000
\cput(1300.000,740.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250, -400)
\MT  84.000  237.500
\LT 116.000  237.500
\lput(80.000,218.750, -300)
\MT  84.000  425.000
\LT 116.000  425.000
\lput(80.000,406.250, -200)
\MT  84.000  612.500
\LT 116.000  612.500
\lput(80.000,593.750, -100)
\MT  84.000  800.000
\LT 116.000  800.000
\grub0.6pt
\MT  100.000  801.875
\LT  101.000  801.864
\LT  102.000  801.832
\LT  103.000  801.778
\LT  104.000  801.703
\LT  105.000  801.606
\LT  106.000  801.488
\LT  107.000  801.348
\LT  108.000  801.186
\LT  109.000  801.003
\LT  110.000  800.799
\LT  111.000  800.573
\LT  112.000  800.326
\LT  113.000  800.058
\LT  114.000  799.768
\LT  115.000  799.457
\LT  116.000  799.125
\LT  117.000  798.772
\LT  118.000  798.399
\LT  119.000  798.005
\LT  121.000  797.157
\LT  123.000  796.230
\LT  125.000  795.229
\LT  127.000  794.156
\LT  129.000  793.017
\LT  131.000  791.819
\LT  133.000  790.567
\LT  136.000  788.607
\LT  139.000  786.575
\LT  147.000  781.061
\LT  150.000  779.051
\LT  152.000  777.753
\LT  154.000  776.498
\LT  156.000  775.290
\LT  158.000  774.134
\LT  160.000  773.035
\LT  162.000  771.995
\LT  164.000  771.015
\LT  166.000  770.095
\LT  168.000  769.236
\LT  170.000  768.436
\LT  172.000  767.692
\LT  174.000  767.004
\LT  176.000  766.369
\LT  178.000  765.784
\LT  180.000  765.245
\LT  182.000  764.751
\LT  185.000  764.085
\LT  188.000  763.501
\LT  191.000  762.990
\LT  194.000  762.542
\LT  197.000  762.149
\LT  201.000  761.698
\LT  205.000  761.314
\LT  210.000  760.909
\LT  216.000  760.500
\LT  225.000  759.983
\LT  244.000  758.970
\LT  253.000  758.430
\LT  261.000  757.888
\LT  269.000  757.276
\LT  276.000  756.675
\LT  283.000  756.011
\LT  290.000  755.281
\LT  297.000  754.483
\LT  304.000  753.616
\LT  311.000  752.680
\LT  318.000  751.675
\LT  325.000  750.600
\LT  332.000  749.457
\LT  339.000  748.244
\LT  346.000  746.963
\LT  353.000  745.615
\LT  360.000  744.199
\LT  367.000  742.717
\LT  374.000  741.169
\LT  381.000  739.555
\LT  388.000  737.876
\LT  395.000  736.133
\LT  402.000  734.326
\LT  409.000  732.456
\LT  416.000  730.523
\LT  423.000  728.529
\LT  430.000  726.472
\LT  438.000  724.046
\LT  446.000  721.541
\LT  454.000  718.958
\LT  462.000  716.296
\LT  470.000  713.556
\LT  478.000  710.739
\LT  486.000  707.846
\LT  494.000  704.876
\LT  502.000  701.831
\LT  510.000  698.710
\LT  518.000  695.515
\LT  526.000  692.244
\LT  534.000  688.900
\LT  542.000  685.482
\LT  550.000  681.990
\LT  558.000  678.424
\LT  566.000  674.786
\LT  574.000  671.075
\LT  582.000  667.292
\LT  590.000  663.436
\LT  598.000  659.508
\LT  606.000  655.508
\LT  614.000  651.437
\LT  622.000  647.294
\LT  630.000  643.080
\LT  638.000  638.795
\LT  646.000  634.440
\LT  654.000  630.013
\LT  662.000  625.516
\LT  670.000  620.948
\LT  678.000  616.310
\LT  686.000  611.602
\LT  694.000  606.823
\LT  702.000  601.975
\LT  710.000  597.057
\LT  718.000  592.070
\LT  726.000  587.012
\LT  734.000  581.885
\LT  742.000  576.689
\LT  750.000  571.423
\LT  758.000  566.088
\LT  766.000  560.684
\LT  774.000  555.211
\LT  782.000  549.669
\LT  790.000  544.058
\LT  798.000  538.378
\LT  806.000  532.629
\LT  814.000  526.812
\LT  822.000  520.926
\LT  830.000  514.971
\LT  838.000  508.948
\LT  846.000  502.856
\LT  854.000  496.696
\LT  862.000  490.467
\LT  870.000  484.170
\LT  878.000  477.805
\LT  886.000  471.371
\LT  894.000  464.869
\LT  902.000  458.300
\LT  910.000  451.662
\LT  918.000  444.955
\LT  926.000  438.181
\LT  934.000  431.339
\LT  942.000  424.429
\LT  950.000  417.451
\LT  958.000  410.405
\LT  966.000  403.291
\LT  974.000  396.109
\LT  982.000  388.859
\LT  990.000  381.542
\LT  998.000  374.157
\LT 1006.000  366.704
\LT 1014.000  359.184
\LT 1022.000  351.595
\LT 1030.000  343.939
\LT 1038.000  336.216
\LT 1046.000  328.425
\LT 1054.000  320.566
\LT 1062.000  312.640
\LT 1070.000  304.646
\LT 1078.000  296.584
\LT 1086.000  288.455
\LT 1094.000  280.259
\LT 1102.000  271.995
\LT 1110.000  263.664
\LT 1118.000  255.265
\LT 1126.000  246.799
\LT 1134.000  238.265
\LT 1142.000  229.664
\LT 1150.000  220.996
\LT 1158.000  212.260
\LT 1166.000  203.457
\LT 1174.000  194.587
\LT 1182.000  185.649
\LT 1190.000  176.644
\LT 1198.000  167.572
\LT 1206.000  158.433
\LT 1214.000  149.226
\LT 1222.000  139.952
\LT 1230.000  130.611
\LT 1238.000  121.202
\LT 1246.000  111.726
\LT 1254.000  102.183
\LT 1262.000   92.573
\LT 1270.000   82.896
\LT 1278.000   73.151
\LT 1286.000   63.340
\LT 1294.000   53.461
\LT 1300.000   46.008
\koniec   59.00000  -1.000
\obrazek3
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500,   20)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500,   40)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500,   60)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500,   80)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500,  100)
\grub0.6pt
\MT  100.000   67.400
\LT  105.000   67.364
\LT  110.000   67.254
\LT  115.000   67.072
\LT  120.000   66.818
\LT  125.000   66.491
\LT  130.000   66.093
\LT  135.000   65.624
\LT  140.000   65.087
\LT  145.000   64.485
\LT  150.000   63.822
\LT  156.000   62.956
\LT  163.000   61.864
\LT  173.000   60.208
\LT  185.000   58.208
\LT  191.000   57.262
\LT  196.000   56.527
\LT  201.000   55.854
\LT  206.000   55.256
\LT  210.000   54.839
\LT  214.000   54.479
\LT  218.000   54.182
\LT  222.000   53.948
\LT  226.000   53.780
\LT  230.000   53.678
\LT  234.000   53.643
\LT  238.000   53.673
\LT  242.000   53.767
\LT  246.000   53.924
\LT  250.000   54.142
\LT  254.000   54.420
\LT  258.000   54.754
\LT  263.000   55.248
\LT  268.000   55.824
\LT  273.000   56.475
\LT  278.000   57.199
\LT  283.000   57.990
\LT  288.000   58.846
\LT  293.000   59.761
\LT  299.000   60.934
\LT  305.000   62.182
\LT  311.000   63.502
\LT  317.000   64.889
\LT  323.000   66.338
\LT  330.000   68.104
\LT  337.000   69.945
\LT  344.000   71.858
\LT  351.000   73.839
\LT  358.000   75.885
\LT  366.000   78.298
\LT  374.000   80.789
\LT  382.000   83.355
\LT  390.000   85.993
\LT  398.000   88.701
\LT  406.000   91.477
\LT  414.000   94.321
\LT  422.000   97.230
\LT  430.000  100.205
\LT  439.000  103.628
\LT  448.000  107.131
\LT  457.000  110.713
\LT  466.000  114.375
\LT  475.000  118.115
\LT  484.000  121.933
\LT  493.000  125.828
\LT  502.000  129.802
\LT  511.000  133.853
\LT  520.000  137.981
\LT  529.000  142.187
\LT  538.000  146.470
\LT  547.000  150.831
\LT  556.000  155.269
\LT  565.000  159.785
\LT  574.000  164.379
\LT  583.000  169.050
\LT  592.000  173.799
\LT  601.000  178.626
\LT  610.000  183.530
\LT  619.000  188.514
\LT  628.000  193.575
\LT  637.000  198.715
\LT  646.000  203.933
\LT  655.000  209.230
\LT  664.000  214.606
\LT  673.000  220.060
\LT  682.000  225.594
\LT  691.000  231.207
\LT  700.000  236.898
\LT  709.000  242.670
\LT  718.000  248.520
\LT  727.000  254.451
\LT  736.000  260.460
\LT  745.000  266.550
\LT  754.000  272.719
\LT  763.000  278.969
\LT  772.000  285.298
\LT  781.000  291.708
\LT  790.000  298.197
\LT  799.000  304.767
\LT  808.000  311.418
\LT  817.000  318.148
\LT  826.000  324.960
\LT  835.000  331.851
\LT  844.000  338.824
\LT  853.000  345.877
\LT  862.000  353.011
\LT  871.000  360.226
\LT  880.000  367.522
\LT  888.000  374.075
\LT  896.000  380.692
\LT  904.000  387.374
\LT  912.000  394.119
\LT  920.000  400.929
\LT  928.000  407.802
\LT  936.000  414.740
\LT  944.000  421.743
\LT  952.000  428.809
\LT  960.000  435.940
\LT  968.000  443.135
\LT  976.000  450.395
\LT  984.000  457.719
\LT  992.000  465.107
\LT 1000.000  472.560
\LT 1008.000  480.077
\LT 1016.000  487.659
\LT 1024.000  495.306
\LT 1032.000  503.017
\LT 1040.000  510.792
\LT 1048.000  518.633
\LT 1056.000  526.538
\LT 1064.000  534.507
\LT 1072.000  542.542
\LT 1080.000  550.641
\LT 1088.000  558.804
\LT 1096.000  567.033
\LT 1104.000  575.326
\LT 1112.000  583.685
\LT 1120.000  592.108
\LT 1128.000  600.595
\LT 1136.000  609.148
\LT 1144.000  617.766
\LT 1152.000  626.448
\LT 1160.000  635.196
\LT 1168.000  644.008
\LT 1176.000  652.885
\LT 1184.000  661.827
\LT 1192.000  670.835
\LT 1200.000  679.907
\LT 1208.000  689.044
\LT 1216.000  698.246
\LT 1224.000  707.513
\LT 1232.000  716.846
\LT 1240.000  726.243
\LT 1248.000  735.706
\LT 1256.000  745.233
\LT 1264.000  754.826
\LT 1272.000  764.484
\LT 1280.000  774.207
\LT 1288.000  783.995
\LT 1296.000  793.848
\LT 1300.000  798.799
\koniec   11.50000   1.000
\obrazek4
\grub0.2pt
\MT   0.000  300.000
\LT1400.000  300.000
\MT 140.000  300.000
\LT 140.000  310.000
\MT 180.000  300.000
\LT 180.000  310.000
\MT 220.000  300.000
\LT 220.000  310.000
\MT 260.000  300.000
\LT 260.000  310.000
\MT 300.000  300.000
\LT 300.000  310.000
\cput(300.000,240.000,5)
\MT 340.000  300.000
\LT 340.000  310.000
\MT 380.000  300.000
\LT 380.000  310.000
\MT 420.000  300.000
\LT 420.000  310.000
\MT 460.000  300.000
\LT 460.000  310.000
\MT 500.000  300.000
\LT 500.000  310.000
\cput(500.000,240.000,10)
\MT 540.000  300.000
\LT 540.000  310.000
\MT 580.000  300.000
\LT 580.000  310.000
\MT 620.000  300.000
\LT 620.000  310.000
\MT 660.000  300.000
\LT 660.000  310.000
\MT 700.000  300.000
\LT 700.000  310.000
\cput(700.000,240.000,15)
\MT 740.000  300.000
\LT 740.000  310.000
\MT 780.000  300.000
\LT 780.000  310.000
\MT 820.000  300.000
\LT 820.000  310.000
\MT 860.000  300.000
\LT 860.000  310.000
\MT 900.000  300.000
\LT 900.000  310.000
\cput(900.000,240.000,20)
\MT 940.000  300.000
\LT 940.000  310.000
\MT 980.000  300.000
\LT 980.000  310.000
\MT1020.000  300.000
\LT1020.000  310.000
\MT1060.000  300.000
\LT1060.000  310.000
\MT1100.000  300.000
\LT1100.000  310.000
\cput(1100.000,240.000,25)
\MT1140.000  300.000
\LT1140.000  310.000
\MT1180.000  300.000
\LT1180.000  310.000
\MT1220.000  300.000
\LT1220.000  310.000
\MT1260.000  300.000
\LT1260.000  310.000
\MT1300.000  300.000
\LT1300.000  310.000
\cput(1300.000,240.000,30)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000  100.000
\LT 108.000  100.000
\MT  92.000  150.000
\LT 108.000  150.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  250.000
\LT 108.000  250.000
\MT  92.000  300.000
\LT 108.000  300.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  400.000
\LT 108.000  400.000
\MT  92.000  450.000
\LT 108.000  450.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  550.000
\LT 108.000  550.000
\MT  92.000  600.000
\LT 108.000  600.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  700.000
\LT 108.000  700.000
\MT  92.000  750.000
\LT 108.000  750.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,25.000, -0.5)
\MT  84.000  300.000
\LT 116.000  300.000
\MT  84.000  550.000
\LT 116.000  550.000
\lput(80.000,525.000,  0.5)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,775.000,  1.0)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.479
\LT  102.000  797.917
\LT  103.000  795.313
\LT  104.000  791.667
\LT  105.000  786.981
\LT  106.000  781.254
\LT  107.000  774.489
\LT  108.000  766.690
\LT  109.000  757.859
\LT  110.000  748.004
\LT  111.000  737.133
\LT  112.000  725.259
\LT  113.000  712.397
\LT  114.000  698.567
\LT  115.000  683.793
\LT  116.000  668.106
\LT  117.000  651.541
\LT  118.000  634.140
\LT  119.000  615.953
\LT  120.000  597.035
\LT  121.000  577.448
\LT  122.000  557.263
\LT  123.000  536.555
\LT  124.000  515.407
\LT  125.000  493.906
\LT  126.000  472.144
\LT  127.000  450.215
\LT  128.000  428.216
\LT  129.000  406.244
\LT  130.000  384.396
\LT  131.000  362.765
\LT  132.000  341.442
\LT  133.000  320.510
\LT  134.000  300.050
\LT  135.000  280.133
\LT  136.000  260.822
\LT  137.000  242.173
\LT  138.000  224.234
\LT  139.000  207.043
\LT  140.000  190.631
\LT  141.000  175.018
\LT  142.000  160.220
\LT  143.000  146.243
\LT  144.000  133.090
\LT  145.000  120.754
\LT  146.000  109.225
\LT  147.000   98.490
\LT  148.000   88.530
\LT  149.000   79.325
\LT  150.000   70.849
\LT  151.000   63.079
\LT  152.000   55.987
\LT  153.000   49.544
\LT  154.000   43.724
\LT  155.000   38.496
\LT  156.000   33.833
\LT  157.000   29.705
\LT  158.000   26.085
\LT  159.000   22.945
\LT  160.000   20.258
\LT  161.000   18.000
\LT  162.000   16.144
\LT  163.000   14.667
\LT  164.000   13.546
\LT  165.000   12.759
\LT  166.000   12.285
\LT  167.000   12.104
\LT  168.000   12.198
\LT  169.000   12.547
\LT  170.000   13.136
\LT  171.000   13.947
\LT  172.000   14.967
\LT  173.000   16.180
\LT  174.000   17.573
\LT  175.000   19.133
\LT  176.000   20.849
\LT  177.000   22.708
\LT  178.000   24.701
\LT  179.000   26.817
\LT  180.000   29.047
\LT  181.000   31.382
\LT  182.000   33.814
\LT  183.000   36.335
\LT  184.000   38.938
\LT  185.000   41.616
\LT  186.000   44.362
\LT  187.000   47.172
\LT  188.000   50.038
\LT  189.000   52.956
\LT  190.000   55.921
\LT  191.000   58.928
\LT  192.000   61.973
\LT  193.000   65.051
\LT  194.000   68.160
\LT  195.000   71.295
\LT  196.000   74.454
\LT  198.000   80.828
\LT  200.000   87.260
\LT  203.000   96.975
\LT  209.000  116.453
\LT  212.000  126.134
\LT  214.000  132.545
\LT  216.000  138.913
\LT  218.000  145.232
\LT  220.000  151.496
\LT  222.000  157.701
\LT  224.000  163.843
\LT  226.000  169.919
\LT  228.000  175.927
\LT  230.000  181.864
\LT  232.000  187.728
\LT  234.000  193.518
\LT  236.000  199.234
\LT  238.000  204.874
\LT  240.000  210.439
\LT  242.000  215.927
\LT  244.000  221.338
\LT  246.000  226.674
\LT  248.000  231.934
\LT  250.000  237.118
\LT  252.000  242.227
\LT  254.000  247.262
\LT  256.000  252.223
\LT  258.000  257.112
\LT  260.000  261.928
\LT  262.000  266.673
\LT  264.000  271.347
\LT  266.000  275.952
\LT  268.000  280.489
\LT  270.000  284.958
\LT  272.000  289.361
\LT  274.000  293.699
\LT  276.000  297.972
\LT  278.000  302.182
\LT  280.000  306.330
\LT  282.000  310.416
\LT  284.000  314.442
\LT  286.000  318.409
\LT  288.000  322.318
\LT  290.000  326.170
\LT  292.000  329.966
\LT  294.000  333.706
\LT  296.000  337.393
\LT  298.000  341.026
\LT  300.000  344.608
\LT  302.000  348.138
\LT  304.000  351.618
\LT  306.000  355.048
\LT  308.000  358.430
\LT  310.000  361.764
\LT  312.000  365.052
\LT  314.000  368.294
\LT  316.000  371.491
\LT  318.000  374.644
\LT  320.000  377.754
\LT  322.000  380.820
\LT  324.000  383.846
\LT  326.000  386.830
\LT  329.000  391.231
\LT  332.000  395.544
\LT  335.000  399.772
\LT  338.000  403.916
\LT  341.000  407.979
\LT  344.000  411.963
\LT  347.000  415.871
\LT  350.000  419.703
\LT  353.000  423.463
\LT  356.000  427.153
\LT  359.000  430.773
\LT  362.000  434.326
\LT  365.000  437.814
\LT  368.000  441.238
\LT  371.000  444.600
\LT  374.000  447.902
\LT  377.000  451.145
\LT  380.000  454.330
\LT  383.000  457.460
\LT  386.000  460.535
\LT  389.000  463.556
\LT  392.000  466.526
\LT  395.000  469.445
\LT  398.000  472.315
\LT  401.000  475.137
\LT  404.000  477.911
\LT  407.000  480.640
\LT  411.000  484.209
\LT  415.000  487.701
\LT  419.000  491.118
\LT  423.000  494.462
\LT  427.000  497.736
\LT  431.000  500.943
\LT  435.000  504.083
\LT  439.000  507.159
\LT  443.000  510.173
\LT  447.000  513.127
\LT  451.000  516.022
\LT  455.000  518.860
\LT  459.000  521.642
\LT  464.000  525.046
\LT  469.000  528.368
\LT  474.000  531.612
\LT  479.000  534.780
\LT  484.000  537.876
\LT  489.000  540.901
\LT  494.000  543.858
\LT  499.000  546.749
\LT  504.000  549.576
\LT  509.000  552.342
\LT  514.000  555.047
\LT  519.000  557.695
\LT  525.000  560.799
\LT  531.000  563.825
\LT  537.000  566.776
\LT  543.000  569.655
\LT  549.000  572.464
\LT  555.000  575.207
\LT  561.000  577.884
\LT  567.000  580.499
\LT  574.000  583.474
\LT  581.000  586.370
\LT  588.000  589.190
\LT  595.000  591.937
\LT  602.000  594.614
\LT  609.000  597.223
\LT  616.000  599.767
\LT  623.000  602.249
\LT  631.000  605.011
\LT  639.000  607.698
\LT  647.000  610.312
\LT  655.000  612.856
\LT  663.000  615.333
\LT  672.000  618.044
\LT  681.000  620.676
\LT  690.000  623.233
\LT  699.000  625.719
\LT  708.000  628.136
\LT  718.000  630.745
\LT  728.000  633.276
\LT  738.000  635.733
\LT  748.000  638.118
\LT  759.000  640.664
\LT  770.000  643.131
\LT  781.000  645.524
\LT  792.000  647.844
\LT  804.000  650.298
\LT  816.000  652.674
\LT  828.000  654.976
\LT  840.000  657.207
\LT  853.000  659.548
\LT  866.000  661.814
\LT  879.000  664.009
\LT  893.000  666.295
\LT  907.000  668.506
\LT  922.000  670.796
\LT  937.000  673.007
\LT  952.000  675.144
\LT  968.000  677.346
\LT  984.000  679.472
\LT 1001.000  681.651
\LT 1018.000  683.753
\LT 1036.000  685.899
\LT 1054.000  687.967
\LT 1073.000  690.071
\LT 1092.000  692.097
\LT 1112.000  694.151
\LT 1132.000  696.128
\LT 1153.000  698.126
\LT 1174.000  700.049
\LT 1196.000  701.987
\LT 1219.000  703.934
\LT 1242.000  705.806
\LT 1266.000  707.683
\LT 1291.000  709.560
\LT 1300.000  710.218
\koniec    5.00000   0.000
\obrazek5
\grub0.2pt
\MT   0.000  300.000
\LT1400.000  300.000
\MT 140.000  300.000
\LT 140.000  310.000
\MT 180.000  300.000
\LT 180.000  310.000
\MT 220.000  300.000
\LT 220.000  310.000
\MT 260.000  300.000
\LT 260.000  310.000
\MT 300.000  300.000
\LT 300.000  310.000
\cput(300.000,240.000,5)
\MT 340.000  300.000
\LT 340.000  310.000
\MT 380.000  300.000
\LT 380.000  310.000
\MT 420.000  300.000
\LT 420.000  310.000
\MT 460.000  300.000
\LT 460.000  310.000
\MT 500.000  300.000
\LT 500.000  310.000
\cput(500.000,240.000,10)
\MT 540.000  300.000
\LT 540.000  310.000
\MT 580.000  300.000
\LT 580.000  310.000
\MT 620.000  300.000
\LT 620.000  310.000
\MT 660.000  300.000
\LT 660.000  310.000
\MT 700.000  300.000
\LT 700.000  310.000
\cput(700.000,240.000,15)
\MT 740.000  300.000
\LT 740.000  310.000
\MT 780.000  300.000
\LT 780.000  310.000
\MT 820.000  300.000
\LT 820.000  310.000
\MT 860.000  300.000
\LT 860.000  310.000
\MT 900.000  300.000
\LT 900.000  310.000
\cput(900.000,240.000,20)
\MT 940.000  300.000
\LT 940.000  310.000
\MT 980.000  300.000
\LT 980.000  310.000
\MT1020.000  300.000
\LT1020.000  310.000
\MT1060.000  300.000
\LT1060.000  310.000
\MT1100.000  300.000
\LT1100.000  310.000
\cput(1100.000,240.000,25)
\MT1140.000  300.000
\LT1140.000  310.000
\MT1180.000  300.000
\LT1180.000  310.000
\MT1220.000  300.000
\LT1220.000  310.000
\MT1260.000  300.000
\LT1260.000  310.000
\MT1300.000  300.000
\LT1300.000  310.000
\cput(1300.000,240.000,30)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000  100.000
\LT 108.000  100.000
\MT  92.000  150.000
\LT 108.000  150.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  250.000
\LT 108.000  250.000
\MT  92.000  300.000
\LT 108.000  300.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  400.000
\LT 108.000  400.000
\MT  92.000  450.000
\LT 108.000  450.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  550.000
\LT 108.000  550.000
\MT  92.000  600.000
\LT 108.000  600.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  700.000
\LT 108.000  700.000
\MT  92.000  750.000
\LT 108.000  750.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,25.000, -0.5)
\MT  84.000  300.000
\LT 116.000  300.000
\MT  84.000  550.000
\LT 116.000  550.000
\lput(80.000,525.000,  0.5)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,775.000,  1.0)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.479
\LT  102.000  797.915
\LT  103.000  795.310
\LT  104.000  791.662
\LT  105.000  786.973
\LT  106.000  781.243
\LT  107.000  774.474
\LT  108.000  766.670
\LT  109.000  757.833
\LT  110.000  747.972
\LT  111.000  737.095
\LT  112.000  725.214
\LT  113.000  712.344
\LT  114.000  698.506
\LT  115.000  683.723
\LT  116.000  668.026
\LT  117.000  651.451
\LT  118.000  634.039
\LT  119.000  615.840
\LT  120.000  596.910
\LT  121.000  577.310
\LT  122.000  557.112
\LT  123.000  536.390
\LT  124.000  515.227
\LT  125.000  493.711
\LT  126.000  471.932
\LT  127.000  449.987
\LT  128.000  427.971
\LT  129.000  405.981
\LT  130.000  384.115
\LT  131.000  362.465
\LT  132.000  341.122
\LT  133.000  320.170
\LT  134.000  299.689
\LT  135.000  279.750
\LT  136.000  260.417
\LT  137.000  241.746
\LT  138.000  223.783
\LT  139.000  206.568
\LT  140.000  190.131
\LT  141.000  174.493
\LT  142.000  159.669
\LT  143.000  145.666
\LT  144.000  132.485
\LT  145.000  120.121
\LT  146.000  108.564
\LT  147.000   97.800
\LT  148.000   87.810
\LT  149.000   78.574
\LT  150.000   70.068
\LT  151.000   62.266
\LT  152.000   55.142
\LT  153.000   48.667
\LT  154.000   42.813
\LT  155.000   37.551
\LT  156.000   32.853
\LT  157.000   28.689
\LT  158.000   25.033
\LT  159.000   21.857
\LT  160.000   19.133
\LT  161.000   16.837
\LT  162.000   14.943
\LT  163.000   13.427
\LT  164.000   12.266
\LT  165.000   11.439
\LT  166.000   10.924
\LT  167.000   10.702
\LT  168.000   10.753
\LT  169.000   11.059
\LT  170.000   11.604
\LT  171.000   12.372
\LT  172.000   13.347
\LT  173.000   14.515
\LT  174.000   15.862
\LT  175.000   17.375
\LT  176.000   19.044
\LT  177.000   20.855
\LT  178.000   22.799
\LT  179.000   24.866
\LT  180.000   27.047
\LT  181.000   29.331
\LT  182.000   31.713
\LT  183.000   34.182
\LT  184.000   36.733
\LT  185.000   39.358
\LT  186.000   42.051
\LT  187.000   44.806
\LT  188.000   47.618
\LT  189.000   50.481
\LT  190.000   53.389
\LT  191.000   56.340
\LT  192.000   59.328
\LT  193.000   62.348
\LT  194.000   65.399
\LT  195.000   68.475
\LT  197.000   74.692
\LT  199.000   80.975
\LT  202.000   90.479
\LT  208.000  109.568
\LT  211.000  119.065
\LT  213.000  125.354
\LT  215.000  131.602
\LT  217.000  137.801
\LT  219.000  143.946
\LT  221.000  150.031
\LT  223.000  156.052
\LT  225.000  162.007
\LT  227.000  167.891
\LT  229.000  173.704
\LT  231.000  179.442
\LT  233.000  185.105
\LT  235.000  190.690
\LT  237.000  196.198
\LT  239.000  201.628
\LT  241.000  206.979
\LT  243.000  212.252
\LT  245.000  217.445
\LT  247.000  222.561
\LT  249.000  227.597
\LT  251.000  232.557
\LT  253.000  237.439
\LT  255.000  242.244
\LT  257.000  246.974
\LT  259.000  251.628
\LT  261.000  256.209
\LT  263.000  260.716
\LT  265.000  265.151
\LT  267.000  269.514
\LT  269.000  273.807
\LT  271.000  278.030
\LT  273.000  282.185
\LT  275.000  286.273
\LT  277.000  290.295
\LT  279.000  294.251
\LT  281.000  298.143
\LT  283.000  301.971
\LT  285.000  305.738
\LT  287.000  309.443
\LT  289.000  313.088
\LT  291.000  316.674
\LT  293.000  320.203
\LT  295.000  323.674
\LT  297.000  327.088
\LT  299.000  330.448
\LT  301.000  333.754
\LT  303.000  337.006
\LT  305.000  340.206
\LT  307.000  343.355
\LT  309.000  346.453
\LT  311.000  349.501
\LT  313.000  352.501
\LT  315.000  355.453
\LT  317.000  358.358
\LT  319.000  361.216
\LT  321.000  364.029
\LT  323.000  366.798
\LT  325.000  369.523
\LT  327.000  372.204
\LT  329.000  374.843
\LT  331.000  377.441
\LT  333.000  379.997
\LT  336.000  383.757
\LT  339.000  387.429
\LT  342.000  391.014
\LT  345.000  394.516
\LT  348.000  397.936
\LT  351.000  401.277
\LT  354.000  404.540
\LT  357.000  407.727
\LT  360.000  410.840
\LT  363.000  413.881
\LT  366.000  416.851
\LT  369.000  419.753
\LT  372.000  422.587
\LT  375.000  425.357
\LT  378.000  428.062
\LT  381.000  430.704
\LT  384.000  433.286
\LT  387.000  435.807
\LT  390.000  438.271
\LT  393.000  440.677
\LT  396.000  443.027
\LT  399.000  445.323
\LT  402.000  447.565
\LT  405.000  449.756
\LT  408.000  451.895
\LT  411.000  453.984
\LT  414.000  456.023
\LT  417.000  458.015
\LT  420.000  459.960
\LT  423.000  461.859
\LT  427.000  464.321
\LT  431.000  466.705
\LT  435.000  469.012
\LT  439.000  471.246
\LT  443.000  473.408
\LT  447.000  475.499
\LT  451.000  477.521
\LT  455.000  479.477
\LT  459.000  481.367
\LT  463.000  483.194
\LT  467.000  484.958
\LT  471.000  486.662
\LT  475.000  488.306
\LT  479.000  489.893
\LT  483.000  491.422
\LT  487.000  492.896
\LT  491.000  494.316
\LT  496.000  496.017
\LT  501.000  497.637
\LT  506.000  499.178
\LT  511.000  500.643
\LT  516.000  502.033
\LT  521.000  503.351
\LT  526.000  504.597
\LT  531.000  505.775
\LT  536.000  506.884
\LT  541.000  507.928
\LT  546.000  508.907
\LT  551.000  509.823
\LT  556.000  510.677
\LT  561.000  511.471
\LT  566.000  512.206
\LT  571.000  512.884
\LT  576.000  513.504
\LT  582.000  514.176
\LT  588.000  514.770
\LT  594.000  515.287
\LT  600.000  515.731
\LT  606.000  516.101
\LT  612.000  516.401
\LT  618.000  516.631
\LT  624.000  516.793
\LT  630.000  516.889
\LT  636.000  516.919
\LT  642.000  516.885
\LT  648.000  516.788
\LT  654.000  516.630
\LT  661.000  516.370
\LT  668.000  516.029
\LT  675.000  515.609
\LT  682.000  515.112
\LT  689.000  514.540
\LT  696.000  513.893
\LT  703.000  513.174
\LT  710.000  512.383
\LT  717.000  511.522
\LT  724.000  510.593
\LT  731.000  509.595
\LT  738.000  508.532
\LT  745.000  507.402
\LT  752.000  506.208
\LT  759.000  504.951
\LT  766.000  503.632
\LT  774.000  502.049
\LT  782.000  500.386
\LT  790.000  498.646
\LT  798.000  496.830
\LT  806.000  494.938
\LT  814.000  492.972
\LT  822.000  490.933
\LT  830.000  488.821
\LT  838.000  486.639
\LT  846.000  484.386
\LT  854.000  482.064
\LT  862.000  479.674
\LT  870.000  477.216
\LT  878.000  474.691
\LT  886.000  472.100
\LT  894.000  469.444
\LT  902.000  466.724
\LT  911.000  463.587
\LT  920.000  460.370
\LT  929.000  457.074
\LT  938.000  453.701
\LT  947.000  450.249
\LT  956.000  446.722
\LT  965.000  443.119
\LT  974.000  439.440
\LT  983.000  435.688
\LT  992.000  431.862
\LT 1001.000  427.963
\LT 1010.000  423.992
\LT 1019.000  419.949
\LT 1028.000  415.835
\LT 1037.000  411.651
\LT 1046.000  407.396
\LT 1055.000  403.072
\LT 1064.000  398.679
\LT 1073.000  394.218
\LT 1082.000  389.689
\LT 1091.000  385.092
\LT 1100.000  380.428
\LT 1109.000  375.697
\LT 1118.000  370.900
\LT 1127.000  366.038
\LT 1136.000  361.109
\LT 1145.000  356.116
\LT 1155.000  350.492
\LT 1165.000  344.788
\LT 1175.000  339.006
\LT 1185.000  333.144
\LT 1195.000  327.205
\LT 1205.000  321.188
\LT 1215.000  315.093
\LT 1225.000  308.922
\LT 1235.000  302.674
\LT 1245.000  296.350
\LT 1255.000  289.949
\LT 1265.000  283.474
\LT 1275.000  276.923
\LT 1285.000  270.297
\LT 1295.000  263.596
\LT 1300.000  260.218
\koniec    5.00000  -0.001
\obrazek6
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500,  2.0)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500,  4.0)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500,  6.0)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500,  8.0)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500, 10.0)
\grub0.6pt
\MT  100.000  134.000
\LT  102.000  133.975
\LT  104.000  133.899
\LT  106.000  133.772
\LT  108.000  133.594
\LT  110.000  133.366
\LT  112.000  133.087
\LT  114.000  132.758
\LT  116.000  132.378
\LT  118.000  131.947
\LT  120.000  131.466
\LT  122.000  130.934
\LT  124.000  130.352
\LT  126.000  129.720
\LT  128.000  129.038
\LT  130.000  128.306
\LT  132.000  127.525
\LT  134.000  126.695
\LT  136.000  125.817
\LT  138.000  124.890
\LT  140.000  123.917
\LT  142.000  122.897
\LT  144.000  121.831
\LT  146.000  120.721
\LT  148.000  119.568
\LT  150.000  118.372
\LT  153.000  116.503
\LT  156.000  114.548
\LT  159.000  112.514
\LT  162.000  110.407
\LT  165.000  108.235
\LT  168.000  106.008
\LT  172.000  102.968
\LT  177.000   99.090
\LT  187.000   91.269
\LT  191.000   88.191
\LT  194.000   85.926
\LT  197.000   83.710
\LT  200.000   81.553
\LT  203.000   79.464
\LT  206.000   77.451
\LT  209.000   75.522
\LT  211.000   74.285
\LT  213.000   73.090
\LT  215.000   71.937
\LT  217.000   70.829
\LT  219.000   69.765
\LT  221.000   68.748
\LT  223.000   67.777
\LT  225.000   66.853
\LT  227.000   65.976
\LT  229.000   65.147
\LT  231.000   64.365
\LT  233.000   63.630
\LT  235.000   62.943
\LT  237.000   62.302
\LT  239.000   61.707
\LT  241.000   61.158
\LT  243.000   60.654
\LT  245.000   60.193
\LT  247.000   59.777
\LT  249.000   59.402
\LT  251.000   59.070
\LT  253.000   58.778
\LT  256.000   58.415
\LT  259.000   58.138
\LT  262.000   57.943
\LT  265.000   57.829
\LT  268.000   57.790
\LT  271.000   57.824
\LT  274.000   57.927
\LT  277.000   58.096
\LT  280.000   58.329
\LT  283.000   58.621
\LT  286.000   58.970
\LT  289.000   59.373
\LT  292.000   59.828
\LT  295.000   60.331
\LT  299.000   61.074
\LT  303.000   61.894
\LT  307.000   62.785
\LT  311.000   63.743
\LT  315.000   64.764
\LT  319.000   65.842
\LT  324.000   67.267
\LT  329.000   68.769
\LT  334.000   70.343
\LT  339.000   71.984
\LT  344.000   73.685
\LT  350.000   75.802
\LT  356.000   77.993
\LT  362.000   80.253
\LT  368.000   82.576
\LT  375.000   85.360
\LT  382.000   88.217
\LT  389.000   91.141
\LT  397.000   94.560
\LT  405.000   98.054
\LT  413.000  101.620
\LT  421.000  105.252
\LT  430.000  109.413
\LT  439.000  113.651
\LT  448.000  117.961
\LT  457.000  122.342
\LT  466.000  126.790
\LT  475.000  131.305
\LT  485.000  136.399
\LT  495.000  141.571
\LT  505.000  146.823
\LT  515.000  152.152
\LT  525.000  157.559
\LT  535.000  163.044
\LT  545.000  168.607
\LT  555.000  174.247
\LT  565.000  179.966
\LT  575.000  185.764
\LT  585.000  191.641
\LT  595.000  197.597
\LT  604.000  203.026
\LT  613.000  208.520
\LT  622.000  214.080
\LT  631.000  219.707
\LT  640.000  225.399
\LT  649.000  231.159
\LT  658.000  236.986
\LT  667.000  242.881
\LT  676.000  248.844
\LT  685.000  254.875
\LT  694.000  260.976
\LT  703.000  267.146
\LT  712.000  273.386
\LT  721.000  279.695
\LT  730.000  286.075
\LT  739.000  292.526
\LT  748.000  299.049
\LT  757.000  305.642
\LT  766.000  312.308
\LT  775.000  319.045
\LT  784.000  325.855
\LT  793.000  332.738
\LT  802.000  339.694
\LT  811.000  346.723
\LT  820.000  353.825
\LT  829.000  361.002
\LT  838.000  368.252
\LT  847.000  375.577
\LT  856.000  382.977
\LT  865.000  390.451
\LT  874.000  398.000
\LT  883.000  405.624
\LT  892.000  413.324
\LT  901.000  421.100
\LT  910.000  428.951
\LT  919.000  436.879
\LT  928.000  444.882
\LT  937.000  452.962
\LT  946.000  461.119
\LT  955.000  469.352
\LT  964.000  477.662
\LT  973.000  486.050
\LT  982.000  494.514
\LT  991.000  503.056
\LT 1000.000  511.675
\LT 1009.000  520.372
\LT 1018.000  529.147
\LT 1027.000  538.000
\LT 1036.000  546.931
\LT 1045.000  555.939
\LT 1054.000  565.026
\LT 1063.000  574.192
\LT 1072.000  583.436
\LT 1081.000  592.759
\LT 1090.000  602.160
\LT 1099.000  611.640
\LT 1108.000  621.199
\LT 1117.000  630.837
\LT 1126.000  640.554
\LT 1135.000  650.351
\LT 1144.000  660.227
\LT 1153.000  670.182
\LT 1162.000  680.216
\LT 1171.000  690.330
\LT 1180.000  700.524
\LT 1189.000  710.797
\LT 1198.000  721.150
\LT 1207.000  731.583
\LT 1216.000  742.096
\LT 1225.000  752.689
\LT 1234.000  763.362
\LT 1243.000  774.115
\LT 1252.000  784.949
\LT 1261.000  795.862
\LT 1270.000  806.856
\LT 1279.000  817.930
\LT 1288.000  829.085
\LT 1297.000  840.320
\LT 1300.000  844.083
\koniec    4.00000   0.100
\obrazek7
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500, 0.20)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500, 0.40)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500, 0.60)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500, 0.80)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500, 1.00)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.946
\LT  102.000  799.783
\LT  103.000  799.511
\LT  104.000  799.130
\LT  105.000  798.641
\LT  106.000  798.043
\LT  107.000  797.337
\LT  108.000  796.521
\LT  109.000  795.598
\LT  110.000  794.565
\LT  111.000  793.424
\LT  112.000  792.174
\LT  113.000  790.815
\LT  114.000  789.348
\LT  115.000  787.772
\LT  116.000  786.088
\LT  117.000  784.295
\LT  118.000  782.394
\LT  119.000  780.384
\LT  120.000  778.266
\LT  121.000  776.040
\LT  122.000  773.706
\LT  123.000  771.264
\LT  124.000  768.715
\LT  125.000  766.057
\LT  126.000  763.292
\LT  127.000  760.421
\LT  128.000  757.442
\LT  129.000  754.356
\LT  130.000  751.165
\LT  131.000  747.867
\LT  132.000  744.463
\LT  133.000  740.955
\LT  134.000  737.342
\LT  135.000  733.624
\LT  136.000  729.803
\LT  137.000  725.878
\LT  138.000  721.851
\LT  139.000  717.723
\LT  140.000  713.493
\LT  141.000  709.163
\LT  142.000  704.733
\LT  143.000  700.205
\LT  144.000  695.580
\LT  145.000  690.858
\LT  146.000  686.040
\LT  147.000  681.129
\LT  148.000  676.124
\LT  149.000  671.028
\LT  150.000  665.842
\LT  151.000  660.566
\LT  152.000  655.204
\LT  153.000  649.756
\LT  154.000  644.223
\LT  155.000  638.609
\LT  156.000  632.915
\LT  157.000  627.142
\LT  158.000  621.292
\LT  159.000  615.369
\LT  160.000  609.373
\LT  161.000  603.308
\LT  162.000  597.175
\LT  163.000  590.978
\LT  164.000  584.717
\LT  165.000  578.397
\LT  166.000  572.019
\LT  167.000  565.587
\LT  168.000  559.103
\LT  169.000  552.571
\LT  170.000  545.992
\LT  171.000  539.370
\LT  172.000  532.708
\LT  173.000  526.009
\LT  174.000  519.277
\LT  175.000  512.514
\LT  176.000  505.724
\LT  177.000  498.910
\LT  179.000  485.222
\LT  182.000  464.594
\LT  186.000  437.051
\LT  188.000  423.324
\LT  190.000  409.661
\LT  191.000  402.862
\LT  192.000  396.089
\LT  193.000  389.346
\LT  194.000  382.634
\LT  195.000  375.957
\LT  196.000  369.318
\LT  197.000  362.721
\LT  198.000  356.167
\LT  199.000  349.659
\LT  200.000  343.201
\LT  201.000  336.795
\LT  202.000  330.443
\LT  203.000  324.148
\LT  204.000  317.911
\LT  205.000  311.736
\LT  206.000  305.625
\LT  207.000  299.578
\LT  208.000  293.600
\LT  209.000  287.690
\LT  210.000  281.851
\LT  211.000  276.085
\LT  212.000  270.393
\LT  213.000  264.776
\LT  214.000  259.236
\LT  215.000  253.775
\LT  216.000  248.392
\LT  217.000  243.090
\LT  218.000  237.870
\LT  219.000  232.731
\LT  220.000  227.675
\LT  221.000  222.703
\LT  222.000  217.815
\LT  223.000  213.012
\LT  224.000  208.294
\LT  225.000  203.661
\LT  226.000  199.113
\LT  227.000  194.652
\LT  228.000  190.276
\LT  229.000  185.987
\LT  230.000  181.783
\LT  231.000  177.665
\LT  232.000  173.633
\LT  233.000  169.686
\LT  234.000  165.824
\LT  235.000  162.046
\LT  236.000  158.354
\LT  237.000  154.745
\LT  238.000  151.219
\LT  239.000  147.776
\LT  240.000  144.415
\LT  241.000  141.136
\LT  242.000  137.938
\LT  243.000  134.821
\LT  244.000  131.782
\LT  245.000  128.822
\LT  246.000  125.941
\LT  247.000  123.136
\LT  248.000  120.408
\LT  249.000  117.754
\LT  250.000  115.176
\LT  251.000  112.671
\LT  252.000  110.239
\LT  253.000  107.878
\LT  254.000  105.588
\LT  255.000  103.368
\LT  256.000  101.217
\LT  257.000   99.133
\LT  258.000   97.117
\LT  259.000   95.166
\LT  260.000   93.280
\LT  261.000   91.458
\LT  262.000   89.699
\LT  263.000   88.002
\LT  264.000   86.366
\LT  265.000   84.790
\LT  266.000   83.272
\LT  267.000   81.812
\LT  268.000   80.409
\LT  269.000   79.063
\LT  270.000   77.771
\LT  271.000   76.533
\LT  272.000   75.348
\LT  273.000   74.214
\LT  274.000   73.132
\LT  275.000   72.101
\LT  276.000   71.118
\LT  277.000   70.183
\LT  278.000   69.296
\LT  279.000   68.456
\LT  280.000   67.660
\LT  281.000   66.910
\LT  282.000   66.203
\LT  283.000   65.539
\LT  284.000   64.917
\LT  285.000   64.337
\LT  286.000   63.796
\LT  287.000   63.295
\LT  288.000   62.833
\LT  289.000   62.409
\LT  290.000   62.022
\LT  291.000   61.671
\LT  292.000   61.356
\LT  293.000   61.076
\LT  294.000   60.830
\LT  295.000   60.617
\LT  296.000   60.437
\LT  297.000   60.289
\LT  298.000   60.172
\LT  299.000   60.086
\LT  300.000   60.029
\LT  301.000   60.002
\LT  302.000   60.004
\LT  303.000   60.033
\LT  304.000   60.090
\LT  305.000   60.173
\LT  306.000   60.283
\LT  307.000   60.418
\LT  308.000   60.578
\LT  309.000   60.762
\LT  310.000   60.971
\LT  311.000   61.202
\LT  312.000   61.457
\LT  313.000   61.733
\LT  314.000   62.031
\LT  315.000   62.351
\LT  316.000   62.691
\LT  318.000   63.431
\LT  320.000   64.248
\LT  322.000   65.138
\LT  324.000   66.098
\LT  326.000   67.125
\LT  328.000   68.215
\LT  330.000   69.365
\LT  332.000   70.571
\LT  334.000   71.833
\LT  336.000   73.145
\LT  338.000   74.507
\LT  340.000   75.914
\LT  342.000   77.366
\LT  344.000   78.859
\LT  347.000   81.172
\LT  350.000   83.566
\LT  353.000   86.035
\LT  356.000   88.573
\LT  359.000   91.172
\LT  362.000   93.829
\LT  365.000   96.538
\LT  369.000  100.222
\LT  373.000  103.979
\LT  377.000  107.799
\LT  382.000  112.650
\LT  387.000  117.570
\LT  393.000  123.546
\LT  401.000  131.600
\LT  414.000  144.798
\LT  429.000  160.033
\LT  438.000  169.111
\LT  446.000  177.113
\LT  453.000  184.051
\LT  460.000  190.920
\LT  467.000  197.713
\LT  473.000  203.472
\LT  479.000  209.168
\LT  485.000  214.799
\LT  491.000  220.364
\LT  497.000  225.860
\LT  503.000  231.287
\LT  509.000  236.644
\LT  515.000  241.929
\LT  521.000  247.143
\LT  527.000  252.286
\LT  533.000  257.357
\LT  539.000  262.356
\LT  545.000  267.284
\LT  551.000  272.141
\LT  557.000  276.928
\LT  563.000  281.646
\LT  569.000  286.294
\LT  575.000  290.873
\LT  581.000  295.386
\LT  587.000  299.831
\LT  593.000  304.210
\LT  599.000  308.525
\LT  605.000  312.775
\LT  611.000  316.962
\LT  617.000  321.087
\LT  623.000  325.151
\LT  630.000  329.816
\LT  637.000  334.400
\LT  644.000  338.906
\LT  651.000  343.334
\LT  658.000  347.686
\LT  665.000  351.964
\LT  672.000  356.169
\LT  679.000  360.303
\LT  686.000  364.367
\LT  693.000  368.363
\LT  700.000  372.292
\LT  707.000  376.155
\LT  714.000  379.955
\LT  721.000  383.691
\LT  729.000  387.887
\LT  737.000  392.004
\LT  745.000  396.045
\LT  753.000  400.012
\LT  761.000  403.906
\LT  769.000  407.729
\LT  777.000  411.483
\LT  785.000  415.170
\LT  793.000  418.791
\LT  802.000  422.788
\LT  811.000  426.706
\LT  820.000  430.547
\LT  829.000  434.313
\LT  838.000  438.007
\LT  847.000  441.630
\LT  856.000  445.184
\LT  865.000  448.671
\LT  875.000  452.469
\LT  885.000  456.188
\LT  895.000  459.832
\LT  905.000  463.402
\LT  915.000  466.900
\LT  925.000  470.328
\LT  935.000  473.689
\LT  946.000  477.309
\LT  957.000  480.853
\LT  968.000  484.322
\LT  979.000  487.718
\LT  990.000  491.043
\LT 1002.000  494.593
\LT 1014.000  498.065
\LT 1026.000  501.460
\LT 1038.000  504.782
\LT 1050.000  508.031
\LT 1063.000  511.474
\LT 1076.000  514.838
\LT 1089.000  518.126
\LT 1102.000  521.341
\LT 1115.000  524.484
\LT 1129.000  527.792
\LT 1143.000  531.023
\LT 1157.000  534.180
\LT 1171.000  537.264
\LT 1186.000  540.491
\LT 1201.000  543.642
\LT 1216.000  546.718
\LT 1231.000  549.722
\LT 1247.000  552.849
\LT 1263.000  555.901
\LT 1279.000  558.879
\LT 1296.000  561.965
\LT 1300.000  562.680
\koniec    3.17300   0.000
\obrazek8
\grub0.2pt
\MT   0.000  800.000
\LT1400.000  800.000
\MT 160.000  800.000
\LT 160.000  810.000
\MT 220.000  800.000
\LT 220.000  810.000
\MT 280.000  800.000
\LT 280.000  810.000
\MT 340.000  800.000
\LT 340.000  810.000
\MT 400.000  800.000
\LT 400.000  810.000
\cput(400.000,740.000,5)
\MT 460.000  800.000
\LT 460.000  810.000
\MT 520.000  800.000
\LT 520.000  810.000
\MT 580.000  800.000
\LT 580.000  810.000
\MT 640.000  800.000
\LT 640.000  810.000
\MT 700.000  800.000
\LT 700.000  810.000
\cput(700.000,740.000,10)
\MT 760.000  800.000
\LT 760.000  810.000
\MT 820.000  800.000
\LT 820.000  810.000
\MT 880.000  800.000
\LT 880.000  810.000
\MT 940.000  800.000
\LT 940.000  810.000
\MT1000.000  800.000
\LT1000.000  810.000
\cput(1000.000,740.000,15)
\MT1060.000  800.000
\LT1060.000  810.000
\MT1120.000  800.000
\LT1120.000  810.000
\MT1180.000  800.000
\LT1180.000  810.000
\MT1240.000  800.000
\LT1240.000  810.000
\MT1300.000  800.000
\LT1300.000  810.000
\cput(1300.000,740.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250, -100)
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,181.250,  -80)
\MT  84.000  350.000
\LT 116.000  350.000
\lput(80.000,331.250,  -60)
\MT  84.000  500.000
\LT 116.000  500.000
\lput(80.000,481.250,  -40)
\MT  84.000  650.000
\LT 116.000  650.000
\lput(80.000,631.250,  -20)
\MT  84.000  800.000
\LT 116.000  800.000
\grub0.6pt
\MT  100.000  807.500
\LT  103.000  807.476
\LT  106.000  807.406
\LT  109.000  807.287
\LT  112.000  807.122
\LT  115.000  806.910
\LT  118.000  806.652
\LT  122.000  806.237
\LT  126.000  805.746
\LT  130.000  805.186
\LT  135.000  804.402
\LT  141.000  803.375
\LT  154.000  801.068
\LT  160.000  800.066
\LT  166.000  799.138
\LT  172.000  798.289
\LT  178.000  797.508
\LT  186.000  796.550
\LT  198.000  795.211
\LT  215.000  793.335
\LT  225.000  792.171
\LT  234.000  791.059
\LT  243.000  789.875
\LT  251.000  788.754
\LT  259.000  787.567
\LT  267.000  786.309
\LT  275.000  784.981
\LT  283.000  783.579
\LT  291.000  782.105
\LT  299.000  780.556
\LT  307.000  778.934
\LT  315.000  777.237
\LT  323.000  775.466
\LT  331.000  773.621
\LT  339.000  771.702
\LT  347.000  769.709
\LT  355.000  767.643
\LT  363.000  765.502
\LT  371.000  763.289
\LT  379.000  761.002
\LT  387.000  758.642
\LT  395.000  756.209
\LT  403.000  753.703
\LT  411.000  751.125
\LT  419.000  748.475
\LT  427.000  745.752
\LT  435.000  742.957
\LT  443.000  740.090
\LT  451.000  737.151
\LT  459.000  734.141
\LT  467.000  731.059
\LT  475.000  727.905
\LT  483.000  724.681
\LT  491.000  721.384
\LT  499.000  718.017
\LT  507.000  714.578
\LT  515.000  711.069
\LT  523.000  707.488
\LT  531.000  703.836
\LT  539.000  700.114
\LT  547.000  696.321
\LT  555.000  692.457
\LT  563.000  688.523
\LT  571.000  684.518
\LT  579.000  680.442
\LT  587.000  676.296
\LT  595.000  672.079
\LT  603.000  667.793
\LT  611.000  663.435
\LT  619.000  659.008
\LT  627.000  654.510
\LT  635.000  649.942
\LT  643.000  645.303
\LT  651.000  640.595
\LT  659.000  635.816
\LT  667.000  630.967
\LT  675.000  626.049
\LT  683.000  621.060
\LT  691.000  616.001
\LT  699.000  610.872
\LT  707.000  605.673
\LT  715.000  600.404
\LT  723.000  595.065
\LT  731.000  589.657
\LT  739.000  584.178
\LT  747.000  578.629
\LT  755.000  573.011
\LT  763.000  567.323
\LT  771.000  561.565
\LT  779.000  555.737
\LT  787.000  549.839
\LT  795.000  543.872
\LT  803.000  537.834
\LT  811.000  531.727
\LT  819.000  525.551
\LT  827.000  519.304
\LT  835.000  512.988
\LT  843.000  506.602
\LT  851.000  500.146
\LT  859.000  493.621
\LT  867.000  487.026
\LT  875.000  480.362
\LT  883.000  473.627
\LT  891.000  466.823
\LT  899.000  459.950
\LT  907.000  453.006
\LT  915.000  445.994
\LT  923.000  438.911
\LT  931.000  431.759
\LT  939.000  424.537
\LT  947.000  417.246
\LT  955.000  409.885
\LT  963.000  402.455
\LT  971.000  394.955
\LT  979.000  387.385
\LT  987.000  379.746
\LT  995.000  372.037
\LT 1003.000  364.259
\LT 1011.000  356.411
\LT 1019.000  348.494
\LT 1027.000  340.507
\LT 1035.000  332.450
\LT 1043.000  324.324
\LT 1051.000  316.129
\LT 1059.000  307.864
\LT 1067.000  299.529
\LT 1075.000  291.125
\LT 1083.000  282.652
\LT 1091.000  274.109
\LT 1099.000  265.496
\LT 1107.000  256.814
\LT 1115.000  248.063
\LT 1123.000  239.242
\LT 1131.000  230.351
\LT 1139.000  221.391
\LT 1147.000  212.362
\LT 1155.000  203.263
\LT 1163.000  194.095
\LT 1171.000  184.857
\LT 1179.000  175.549
\LT 1187.000  166.173
\LT 1195.000  156.726
\LT 1203.000  147.211
\LT 1211.000  137.625
\LT 1219.000  127.971
\LT 1227.000  118.247
\LT 1235.000  108.453
\LT 1243.000   98.590
\LT 1251.000   88.658
\LT 1259.000   78.656
\LT 1267.000   68.585
\LT 1275.000   58.444
\LT 1283.000   48.234
\LT 1291.000   37.954
\LT 1299.000   27.605
\LT 1300.000   26.307
\koniec    3.00000  -0.260
\obrazek9
\grub0.2pt
\MT   0.000  800.000
\LT1400.000  800.000
\MT 160.000  800.000
\LT 160.000  810.000
\MT 220.000  800.000
\LT 220.000  810.000
\MT 280.000  800.000
\LT 280.000  810.000
\MT 340.000  800.000
\LT 340.000  810.000
\cput(340.000,740.000,2)
\MT 400.000  800.000
\LT 400.000  810.000
\MT 460.000  800.000
\LT 460.000  810.000
\MT 520.000  800.000
\LT 520.000  810.000
\MT 580.000  800.000
\LT 580.000  810.000
\cput(580.000,740.000,4)
\MT 640.000  800.000
\LT 640.000  810.000
\MT 700.000  800.000
\LT 700.000  810.000
\MT 760.000  800.000
\LT 760.000  810.000
\MT 820.000  800.000
\LT 820.000  810.000
\cput(820.000,740.000,6)
\MT 880.000  800.000
\LT 880.000  810.000
\MT 940.000  800.000
\LT 940.000  810.000
\MT1000.000  800.000
\LT1000.000  810.000
\MT1060.000  800.000
\LT1060.000  810.000
\cput(1060.000,740.000,8)
\MT1120.000  800.000
\LT1120.000  810.000
\MT1180.000  800.000
\LT1180.000  810.000
\MT1240.000  800.000
\LT1240.000  810.000
\MT1300.000  800.000
\LT1300.000  810.000
\cput(1300.000,740.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250,  -20)
\MT  84.000  237.500
\LT 116.000  237.500
\lput(80.000,218.750,  -15)
\MT  84.000  425.000
\LT 116.000  425.000
\lput(80.000,406.250,  -10)
\MT  84.000  612.500
\LT 116.000  612.500
\lput(80.000,593.750,   -5)
\MT  84.000  800.000
\LT 116.000  800.000
\grub0.6pt
\MT  100.000  837.500
\LT  103.000  837.472
\LT  106.000  837.388
\LT  109.000  837.247
\LT  112.000  837.050
\LT  115.000  836.797
\LT  118.000  836.488
\LT  121.000  836.122
\LT  124.000  835.701
\LT  127.000  835.224
\LT  130.000  834.691
\LT  133.000  834.104
\LT  136.000  833.462
\LT  139.000  832.766
\LT  142.000  832.017
\LT  145.000  831.216
\LT  148.000  830.365
\LT  151.000  829.465
\LT  154.000  828.518
\LT  158.000  827.186
\LT  162.000  825.780
\LT  166.000  824.308
\LT  170.000  822.778
\LT  175.000  820.796
\LT  181.000  818.342
\LT  199.000  810.818
\LT  205.000  808.364
\LT  210.000  806.372
\LT  215.000  804.441
\LT  220.000  802.578
\LT  225.000  800.790
\LT  230.000  799.077
\LT  235.000  797.442
\LT  240.000  795.881
\LT  245.000  794.392
\LT  250.000  792.969
\LT  255.000  791.609
\LT  261.000  790.051
\LT  267.000  788.564
\LT  274.000  786.905
\LT  282.000  785.090
\LT  291.000  783.124
\LT  304.000  780.374
\LT  330.000  774.941
\LT  343.000  772.157
\LT  354.000  769.730
\LT  364.000  767.452
\LT  373.000  765.335
\LT  382.000  763.148
\LT  391.000  760.889
\LT  400.000  758.552
\LT  408.000  756.407
\LT  416.000  754.197
\LT  424.000  751.920
\LT  432.000  749.574
\LT  440.000  747.160
\LT  448.000  744.676
\LT  456.000  742.121
\LT  464.000  739.495
\LT  472.000  736.798
\LT  480.000  734.028
\LT  488.000  731.187
\LT  496.000  728.273
\LT  504.000  725.286
\LT  512.000  722.227
\LT  520.000  719.095
\LT  528.000  715.890
\LT  536.000  712.612
\LT  544.000  709.262
\LT  552.000  705.839
\LT  560.000  702.343
\LT  568.000  698.775
\LT  576.000  695.134
\LT  584.000  691.421
\LT  592.000  687.636
\LT  600.000  683.778
\LT  608.000  679.848
\LT  616.000  675.846
\LT  624.000  671.773
\LT  632.000  667.627
\LT  640.000  663.410
\LT  648.000  659.121
\LT  656.000  654.761
\LT  664.000  650.329
\LT  672.000  645.827
\LT  680.000  641.253
\LT  688.000  636.608
\LT  696.000  631.892
\LT  704.000  627.105
\LT  712.000  622.248
\LT  720.000  617.320
\LT  728.000  612.321
\LT  736.000  607.252
\LT  744.000  602.113
\LT  752.000  596.904
\LT  760.000  591.624
\LT  768.000  586.274
\LT  776.000  580.854
\LT  784.000  575.365
\LT  792.000  569.805
\LT  800.000  564.176
\LT  808.000  558.477
\LT  816.000  552.709
\LT  824.000  546.871
\LT  832.000  540.963
\LT  840.000  534.986
\LT  848.000  528.940
\LT  856.000  522.825
\LT  864.000  516.640
\LT  872.000  510.386
\LT  880.000  504.063
\LT  888.000  497.671
\LT  896.000  491.211
\LT  904.000  484.681
\LT  912.000  478.082
\LT  920.000  471.414
\LT  928.000  464.678
\LT  936.000  457.873
\LT  944.000  450.999
\LT  952.000  444.057
\LT  960.000  437.046
\LT  968.000  429.967
\LT  976.000  422.819
\LT  984.000  415.602
\LT  992.000  408.317
\LT 1000.000  400.964
\LT 1008.000  393.542
\LT 1016.000  386.053
\LT 1024.000  378.494
\LT 1032.000  370.868
\LT 1040.000  363.173
\LT 1048.000  355.410
\LT 1056.000  347.579
\LT 1064.000  339.680
\LT 1072.000  331.713
\LT 1080.000  323.678
\LT 1088.000  315.574
\LT 1096.000  307.403
\LT 1104.000  299.164
\LT 1112.000  290.856
\LT 1120.000  282.481
\LT 1128.000  274.038
\LT 1136.000  265.527
\LT 1144.000  256.949
\LT 1152.000  248.302
\LT 1160.000  239.587
\LT 1168.000  230.805
\LT 1176.000  221.955
\LT 1184.000  213.038
\LT 1192.000  204.052
\LT 1200.000  194.999
\LT 1208.000  185.878
\LT 1216.000  176.690
\LT 1224.000  167.433
\LT 1232.000  158.110
\LT 1240.000  148.718
\LT 1248.000  139.259
\LT 1256.000  129.733
\LT 1264.000  120.139
\LT 1272.000  110.477
\LT 1280.000  100.748
\LT 1288.000   90.951
\LT 1296.000   81.087
\LT 1300.000   76.129
\koniec    3.00000  -0.200
\obrazek10
\grub0.2pt
\MT   0.000  612.000
\LT1400.000  612.000
\MT 160.000  612.000
\LT 160.000  622.000
\MT 220.000  612.000
\LT 220.000  622.000
\MT 280.000  612.000
\LT 280.000  622.000
\MT 340.000  612.000
\LT 340.000  622.000
\MT 400.000  612.000
\LT 400.000  622.000
\cput(400.000,552.000,5)
\MT 460.000  612.000
\LT 460.000  622.000
\MT 520.000  612.000
\LT 520.000  622.000
\MT 580.000  612.000
\LT 580.000  622.000
\MT 640.000  612.000
\LT 640.000  622.000
\MT 700.000  612.000
\LT 700.000  622.000
\cput(700.000,552.000,10)
\MT 760.000  612.000
\LT 760.000  622.000
\MT 820.000  612.000
\LT 820.000  622.000
\MT 880.000  612.000
\LT 880.000  622.000
\MT 940.000  612.000
\LT 940.000  622.000
\MT1000.000  612.000
\LT1000.000  622.000
\cput(1000.000,552.000,15)
\MT1060.000  612.000
\LT1060.000  622.000
\MT1120.000  612.000
\LT1120.000  622.000
\MT1180.000  612.000
\LT1180.000  622.000
\MT1240.000  612.000
\LT1240.000  622.000
\MT1300.000  612.000
\LT1300.000  622.000
\cput(1300.000,552.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250, -3.0)
\MT  84.000  237.500
\LT 116.000  237.500
\lput(80.000,218.750, -2.0)
\MT  84.000  425.000
\LT 116.000  425.000
\lput(80.000,406.250, -1.0)
\MT  84.000  612.500
\LT 116.000  612.500
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.250,  1.0)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.947
\LT  102.000  799.790
\LT  103.000  799.527
\LT  104.000  799.158
\LT  105.000  798.685
\LT  106.000  798.106
\LT  107.000  797.423
\LT  108.000  796.634
\LT  109.000  795.740
\LT  110.000  794.741
\LT  111.000  793.638
\LT  112.000  792.430
\LT  113.000  791.118
\LT  114.000  789.703
\LT  115.000  788.184
\LT  116.000  786.562
\LT  117.000  784.839
\LT  118.000  783.015
\LT  119.000  781.090
\LT  120.000  779.068
\LT  121.000  776.948
\LT  122.000  774.733
\LT  123.000  772.424
\LT  124.000  770.024
\LT  125.000  767.535
\LT  126.000  764.960
\LT  127.000  762.302
\LT  128.000  759.564
\LT  129.000  756.750
\LT  130.000  753.864
\LT  131.000  750.910
\LT  132.000  747.893
\LT  133.000  744.817
\LT  134.000  741.688
\LT  135.000  738.511
\LT  136.000  735.292
\LT  137.000  732.036
\LT  138.000  728.750
\LT  140.000  722.112
\LT  144.000  708.754
\LT  145.000  705.434
\LT  146.000  702.136
\LT  147.000  698.864
\LT  148.000  695.624
\LT  149.000  692.423
\LT  150.000  689.266
\LT  151.000  686.157
\LT  152.000  683.101
\LT  153.000  680.103
\LT  154.000  677.166
\LT  155.000  674.295
\LT  156.000  671.492
\LT  157.000  668.761
\LT  158.000  666.103
\LT  159.000  663.521
\LT  160.000  661.017
\LT  161.000  658.592
\LT  162.000  656.247
\LT  163.000  653.982
\LT  164.000  651.799
\LT  165.000  649.697
\LT  166.000  647.676
\LT  167.000  645.736
\LT  168.000  643.877
\LT  169.000  642.096
\LT  170.000  640.394
\LT  171.000  638.769
\LT  172.000  637.219
\LT  173.000  635.744
\LT  174.000  634.342
\LT  175.000  633.011
\LT  176.000  631.750
\LT  177.000  630.556
\LT  178.000  629.428
\LT  179.000  628.364
\LT  180.000  627.362
\LT  181.000  626.421
\LT  182.000  625.537
\LT  183.000  624.710
\LT  184.000  623.937
\LT  185.000  623.217
\LT  186.000  622.548
\LT  187.000  621.927
\LT  188.000  621.353
\LT  189.000  620.825
\LT  190.000  620.339
\LT  191.000  619.896
\LT  192.000  619.493
\LT  193.000  619.128
\LT  194.000  618.800
\LT  195.000  618.507
\LT  196.000  618.248
\LT  197.000  618.021
\LT  198.000  617.826
\LT  199.000  617.660
\LT  200.000  617.522
\LT  201.000  617.411
\LT  202.000  617.326
\LT  203.000  617.265
\LT  204.000  617.228
\LT  205.000  617.213
\LT  206.000  617.220
\LT  208.000  617.293
\LT  210.000  617.438
\LT  212.000  617.651
\LT  214.000  617.922
\LT  216.000  618.247
\LT  218.000  618.620
\LT  221.000  619.258
\LT  224.000  619.976
\LT  227.000  620.760
\LT  230.000  621.599
\LT  234.000  622.784
\LT  239.000  624.342
\LT  247.000  626.932
\LT  259.000  630.845
\LT  266.000  633.062
\LT  272.000  634.893
\LT  277.000  636.360
\LT  282.000  637.767
\LT  287.000  639.109
\LT  292.000  640.384
\LT  297.000  641.588
\LT  302.000  642.720
\LT  307.000  643.780
\LT  312.000  644.765
\LT  317.000  645.678
\LT  322.000  646.516
\LT  327.000  647.282
\LT  332.000  647.975
\LT  337.000  648.595
\LT  342.000  649.145
\LT  347.000  649.625
\LT  352.000  650.035
\LT  357.000  650.377
\LT  362.000  650.652
\LT  367.000  650.861
\LT  372.000  651.005
\LT  377.000  651.085
\LT  382.000  651.103
\LT  387.000  651.058
\LT  392.000  650.953
\LT  397.000  650.789
\LT  402.000  650.565
\LT  407.000  650.284
\LT  412.000  649.947
\LT  418.000  649.468
\LT  424.000  648.911
\LT  430.000  648.276
\LT  436.000  647.565
\LT  442.000  646.780
\LT  448.000  645.922
\LT  454.000  644.993
\LT  460.000  643.993
\LT  466.000  642.923
\LT  472.000  641.785
\LT  478.000  640.580
\LT  484.000  639.309
\LT  490.000  637.973
\LT  496.000  636.573
\LT  502.000  635.110
\LT  508.000  633.584
\LT  514.000  631.997
\LT  520.000  630.349
\LT  527.000  628.351
\LT  534.000  626.273
\LT  541.000  624.115
\LT  548.000  621.880
\LT  555.000  619.567
\LT  562.000  617.178
\LT  569.000  614.713
\LT  576.000  612.175
\LT  583.000  609.563
\LT  590.000  606.878
\LT  597.000  604.121
\LT  604.000  601.293
\LT  611.000  598.394
\LT  618.000  595.426
\LT  625.000  592.389
\LT  632.000  589.282
\LT  639.000  586.108
\LT  646.000  582.867
\LT  653.000  579.558
\LT  660.000  576.183
\LT  667.000  572.742
\LT  674.000  569.236
\LT  681.000  565.665
\LT  688.000  562.029
\LT  695.000  558.329
\LT  702.000  554.565
\LT  709.000  550.738
\LT  716.000  546.848
\LT  723.000  542.895
\LT  730.000  538.880
\LT  737.000  534.803
\LT  744.000  530.665
\LT  752.000  525.860
\LT  760.000  520.975
\LT  768.000  516.012
\LT  776.000  510.969
\LT  784.000  505.848
\LT  792.000  500.649
\LT  800.000  495.372
\LT  808.000  490.017
\LT  816.000  484.586
\LT  824.000  479.077
\LT  832.000  473.493
\LT  840.000  467.832
\LT  848.000  462.095
\LT  856.000  456.282
\LT  864.000  450.394
\LT  872.000  444.431
\LT  880.000  438.393
\LT  888.000  432.281
\LT  896.000  426.094
\LT  904.000  419.832
\LT  912.000  413.497
\LT  920.000  407.088
\LT  928.000  400.605
\LT  936.000  394.048
\LT  944.000  387.419
\LT  952.000  380.716
\LT  960.000  373.940
\LT  968.000  367.092
\LT  976.000  360.171
\LT  984.000  353.177
\LT  992.000  346.111
\LT 1000.000  338.973
\LT 1008.000  331.763
\LT 1016.000  324.481
\LT 1024.000  317.127
\LT 1032.000  309.701
\LT 1040.000  302.204
\LT 1048.000  294.635
\LT 1056.000  286.995
\LT 1064.000  279.284
\LT 1072.000  271.502
\LT 1080.000  263.648
\LT 1088.000  255.724
\LT 1096.000  247.729
\LT 1104.000  239.663
\LT 1112.000  231.527
\LT 1120.000  223.320
\LT 1128.000  215.042
\LT 1136.000  206.694
\LT 1144.000  198.276
\LT 1152.000  189.788
\LT 1160.000  181.229
\LT 1168.000  172.600
\LT 1176.000  163.902
\LT 1184.000  155.133
\LT 1192.000  146.295
\LT 1200.000  137.386
\LT 1208.000  128.408
\LT 1216.000  119.361
\LT 1224.000  110.243
\LT 1232.000  101.056
\LT 1240.000   91.800
\LT 1248.000   82.474
\LT 1256.000   73.079
\LT 1264.000   63.614
\LT 1272.000   54.081
\LT 1280.000   44.477
\LT 1288.000   34.805
\LT 1296.000   25.064
\LT 1300.000   20.167
\koniec    3.00000  -0.010
\obrazek11
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500, 0.20)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500, 0.40)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500, 0.60)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500, 0.80)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500, 1.00)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.949
\LT  102.000  799.794
\LT  103.000  799.538
\LT  104.000  799.178
\LT  105.000  798.715
\LT  106.000  798.150
\LT  107.000  797.482
\LT  108.000  796.711
\LT  109.000  795.838
\LT  110.000  794.861
\LT  111.000  793.782
\LT  112.000  792.600
\LT  113.000  791.316
\LT  114.000  789.929
\LT  115.000  788.439
\LT  116.000  786.846
\LT  117.000  785.151
\LT  118.000  783.354
\LT  119.000  781.454
\LT  120.000  779.451
\LT  121.000  777.347
\LT  122.000  775.140
\LT  123.000  772.831
\LT  124.000  770.420
\LT  125.000  767.908
\LT  126.000  765.294
\LT  127.000  762.579
\LT  128.000  759.762
\LT  129.000  756.845
\LT  130.000  753.827
\LT  131.000  750.709
\LT  132.000  747.491
\LT  133.000  744.174
\LT  134.000  740.758
\LT  135.000  737.243
\LT  136.000  733.630
\LT  137.000  729.920
\LT  138.000  726.112
\LT  139.000  722.209
\LT  140.000  718.209
\LT  141.000  714.115
\LT  142.000  709.927
\LT  143.000  705.646
\LT  144.000  701.273
\LT  145.000  696.809
\LT  146.000  692.254
\LT  147.000  687.610
\LT  148.000  682.878
\LT  149.000  678.060
\LT  150.000  673.156
\LT  151.000  668.169
\LT  152.000  663.098
\LT  153.000  657.947
\LT  154.000  652.717
\LT  155.000  647.409
\LT  156.000  642.025
\LT  157.000  636.566
\LT  158.000  631.036
\LT  159.000  625.436
\LT  160.000  619.767
\LT  161.000  614.032
\LT  162.000  608.234
\LT  163.000  602.374
\LT  164.000  596.455
\LT  165.000  590.479
\LT  166.000  584.450
\LT  167.000  578.368
\LT  168.000  572.238
\LT  169.000  566.061
\LT  170.000  559.841
\LT  171.000  553.580
\LT  172.000  547.282
\LT  173.000  540.948
\LT  174.000  534.583
\LT  175.000  528.189
\LT  176.000  521.769
\LT  178.000  508.864
\LT  180.000  495.893
\LT  186.000  456.840
\LT  188.000  443.861
\LT  190.000  430.944
\LT  191.000  424.515
\LT  192.000  418.112
\LT  193.000  411.735
\LT  194.000  405.390
\LT  195.000  399.077
\LT  196.000  392.800
\LT  197.000  386.562
\LT  198.000  380.366
\LT  199.000  374.213
\LT  200.000  368.107
\LT  201.000  362.050
\LT  202.000  356.044
\LT  203.000  350.092
\LT  204.000  344.196
\LT  205.000  338.358
\LT  206.000  332.579
\LT  207.000  326.863
\LT  208.000  321.210
\LT  209.000  315.622
\LT  210.000  310.102
\LT  211.000  304.650
\LT  212.000  299.268
\LT  213.000  293.958
\LT  214.000  288.720
\LT  215.000  283.556
\LT  216.000  278.468
\LT  217.000  273.455
\LT  218.000  268.519
\LT  219.000  263.660
\LT  220.000  258.880
\LT  221.000  254.179
\LT  222.000  249.557
\LT  223.000  245.016
\LT  224.000  240.555
\LT  225.000  236.175
\LT  226.000  231.875
\LT  227.000  227.657
\LT  228.000  223.520
\LT  229.000  219.464
\LT  230.000  215.490
\LT  231.000  211.596
\LT  232.000  207.784
\LT  233.000  204.052
\LT  234.000  200.401
\LT  235.000  196.829
\LT  236.000  193.338
\LT  237.000  189.926
\LT  238.000  186.592
\LT  239.000  183.337
\LT  240.000  180.160
\LT  241.000  177.059
\LT  242.000  174.036
\LT  243.000  171.088
\LT  244.000  168.215
\LT  245.000  165.417
\LT  246.000  162.692
\LT  247.000  160.040
\LT  248.000  157.461
\LT  249.000  154.952
\LT  250.000  152.514
\LT  251.000  150.146
\LT  252.000  147.846
\LT  253.000  145.614
\LT  254.000  143.449
\LT  255.000  141.350
\LT  256.000  139.316
\LT  257.000  137.346
\LT  258.000  135.440
\LT  259.000  133.595
\LT  260.000  131.812
\LT  261.000  130.090
\LT  262.000  128.427
\LT  263.000  126.822
\LT  264.000  125.275
\LT  265.000  123.785
\LT  266.000  122.350
\LT  267.000  120.970
\LT  268.000  119.643
\LT  269.000  118.370
\LT  270.000  117.148
\LT  271.000  115.978
\LT  272.000  114.857
\LT  273.000  113.786
\LT  274.000  112.763
\LT  275.000  111.788
\LT  276.000  110.858
\LT  277.000  109.975
\LT  278.000  109.136
\LT  279.000  108.341
\LT  280.000  107.589
\LT  281.000  106.880
\LT  282.000  106.212
\LT  283.000  105.584
\LT  284.000  104.996
\LT  285.000  104.447
\LT  286.000  103.936
\LT  287.000  103.462
\LT  288.000  103.026
\LT  289.000  102.624
\LT  290.000  102.259
\LT  291.000  101.927
\LT  292.000  101.629
\LT  293.000  101.364
\LT  294.000  101.131
\LT  295.000  100.930
\LT  296.000  100.760
\LT  297.000  100.620
\LT  298.000  100.509
\LT  299.000  100.428
\LT  300.000  100.374
\LT  301.000  100.349
\LT  302.000  100.350
\LT  303.000  100.378
\LT  304.000  100.432
\LT  305.000  100.510
\LT  306.000  100.614
\LT  307.000  100.742
\LT  308.000  100.893
\LT  309.000  101.068
\LT  310.000  101.264
\LT  311.000  101.483
\LT  312.000  101.724
\LT  313.000  101.985
\LT  314.000  102.267
\LT  316.000  102.891
\LT  318.000  103.590
\LT  320.000  104.363
\LT  322.000  105.205
\LT  324.000  106.113
\LT  326.000  107.083
\LT  328.000  108.113
\LT  330.000  109.201
\LT  332.000  110.342
\LT  334.000  111.534
\LT  336.000  112.775
\LT  338.000  114.062
\LT  340.000  115.393
\LT  342.000  116.766
\LT  345.000  118.898
\LT  348.000  121.111
\LT  351.000  123.399
\LT  354.000  125.755
\LT  357.000  128.174
\LT  360.000  130.651
\LT  363.000  133.180
\LT  367.000  136.625
\LT  371.000  140.144
\LT  375.000  143.727
\LT  380.000  148.283
\LT  385.000  152.910
\LT  391.000  158.537
\LT  398.000  165.178
\LT  408.000  174.753
\LT  428.000  193.968
\LT  438.000  203.509
\LT  446.000  211.075
\LT  453.000  217.634
\LT  460.000  224.128
\LT  467.000  230.551
\LT  474.000  236.898
\LT  480.000  242.273
\LT  486.000  247.587
\LT  492.000  252.838
\LT  498.000  258.024
\LT  504.000  263.144
\LT  510.000  268.197
\LT  516.000  273.183
\LT  522.000  278.102
\LT  528.000  282.952
\LT  534.000  287.735
\LT  540.000  292.451
\LT  546.000  297.099
\LT  552.000  301.680
\LT  558.000  306.195
\LT  564.000  310.645
\LT  570.000  315.028
\LT  576.000  319.348
\LT  582.000  323.603
\LT  588.000  327.796
\LT  594.000  331.926
\LT  600.000  335.995
\LT  607.000  340.666
\LT  614.000  345.256
\LT  621.000  349.767
\LT  628.000  354.199
\LT  635.000  358.555
\LT  642.000  362.836
\LT  649.000  367.044
\LT  656.000  371.179
\LT  663.000  375.244
\LT  670.000  379.239
\LT  677.000  383.167
\LT  684.000  387.028
\LT  691.000  390.824
\LT  698.000  394.557
\LT  705.000  398.227
\LT  713.000  402.347
\LT  721.000  406.390
\LT  729.000  410.356
\LT  737.000  414.249
\LT  745.000  418.070
\LT  753.000  421.820
\LT  761.000  425.502
\LT  769.000  429.116
\LT  777.000  432.666
\LT  786.000  436.583
\LT  795.000  440.422
\LT  804.000  444.184
\LT  813.000  447.872
\LT  822.000  451.488
\LT  831.000  455.034
\LT  840.000  458.511
\LT  849.000  461.922
\LT  859.000  465.635
\LT  869.000  469.272
\LT  879.000  472.833
\LT  889.000  476.320
\LT  899.000  479.737
\LT  909.000  483.085
\LT  920.000  486.690
\LT  931.000  490.217
\LT  942.000  493.667
\LT  953.000  497.044
\LT  964.000  500.349
\LT  975.000  503.584
\LT  987.000  507.037
\LT  999.000  510.413
\LT 1011.000  513.713
\LT 1023.000  516.941
\LT 1035.000  520.099
\LT 1048.000  523.443
\LT 1061.000  526.709
\LT 1074.000  529.901
\LT 1087.000  533.021
\LT 1101.000  536.302
\LT 1115.000  539.506
\LT 1129.000  542.634
\LT 1143.000  545.688
\LT 1158.000  548.883
\LT 1173.000  552.000
\LT 1188.000  555.042
\LT 1203.000  558.011
\LT 1219.000  561.101
\LT 1235.000  564.114
\LT 1251.000  567.053
\LT 1268.000  570.097
\LT 1285.000  573.064
\LT 1300.000  575.620
\koniec    3.00000   0.000
\obrazek12
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500, 0.20)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500, 0.40)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500, 0.60)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500, 0.80)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500, 1.00)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.949
\LT  102.000  799.795
\LT  103.000  799.538
\LT  104.000  799.179
\LT  105.000  798.717
\LT  106.000  798.152
\LT  107.000  797.484
\LT  108.000  796.714
\LT  109.000  795.842
\LT  110.000  794.866
\LT  111.000  793.788
\LT  112.000  792.608
\LT  113.000  791.324
\LT  114.000  789.939
\LT  115.000  788.450
\LT  116.000  786.859
\LT  117.000  785.166
\LT  118.000  783.370
\LT  119.000  781.472
\LT  120.000  779.472
\LT  121.000  777.369
\LT  122.000  775.165
\LT  123.000  772.858
\LT  124.000  770.450
\LT  125.000  767.940
\LT  126.000  765.329
\LT  127.000  762.616
\LT  128.000  759.802
\LT  129.000  756.888
\LT  130.000  753.873
\LT  131.000  750.759
\LT  132.000  747.544
\LT  133.000  744.230
\LT  134.000  740.817
\LT  135.000  737.306
\LT  136.000  733.697
\LT  137.000  729.990
\LT  138.000  726.186
\LT  139.000  722.287
\LT  140.000  718.292
\LT  141.000  714.202
\LT  142.000  710.018
\LT  143.000  705.741
\LT  144.000  701.373
\LT  145.000  696.913
\LT  146.000  692.363
\LT  147.000  687.723
\LT  148.000  682.997
\LT  149.000  678.183
\LT  150.000  673.285
\LT  151.000  668.302
\LT  152.000  663.237
\LT  153.000  658.092
\LT  154.000  652.867
\LT  155.000  647.564
\LT  156.000  642.186
\LT  157.000  636.733
\LT  158.000  631.209
\LT  159.000  625.614
\LT  160.000  619.952
\LT  161.000  614.223
\LT  162.000  608.431
\LT  163.000  602.578
\LT  164.000  596.665
\LT  165.000  590.696
\LT  166.000  584.673
\LT  167.000  578.599
\LT  168.000  572.475
\LT  169.000  566.306
\LT  170.000  560.093
\LT  171.000  553.839
\LT  172.000  547.548
\LT  173.000  541.222
\LT  174.000  534.864
\LT  175.000  528.478
\LT  176.000  522.065
\LT  178.000  509.176
\LT  180.000  496.222
\LT  186.000  457.220
\LT  188.000  444.259
\LT  190.000  431.360
\LT  191.000  424.941
\LT  192.000  418.547
\LT  193.000  412.180
\LT  194.000  405.844
\LT  195.000  399.541
\LT  196.000  393.274
\LT  197.000  387.046
\LT  198.000  380.859
\LT  199.000  374.717
\LT  200.000  368.621
\LT  201.000  362.574
\LT  202.000  356.579
\LT  203.000  350.638
\LT  204.000  344.752
\LT  205.000  338.924
\LT  206.000  333.157
\LT  207.000  327.451
\LT  208.000  321.809
\LT  209.000  316.233
\LT  210.000  310.724
\LT  211.000  305.283
\LT  212.000  299.913
\LT  213.000  294.614
\LT  214.000  289.388
\LT  215.000  284.236
\LT  216.000  279.159
\LT  217.000  274.158
\LT  218.000  269.234
\LT  219.000  264.388
\LT  220.000  259.620
\LT  221.000  254.931
\LT  222.000  250.322
\LT  223.000  245.793
\LT  224.000  241.345
\LT  225.000  236.977
\LT  226.000  232.691
\LT  227.000  228.486
\LT  228.000  224.362
\LT  229.000  220.319
\LT  230.000  216.358
\LT  231.000  212.478
\LT  232.000  208.679
\LT  233.000  204.961
\LT  234.000  201.323
\LT  235.000  197.766
\LT  236.000  194.288
\LT  237.000  190.890
\LT  238.000  187.571
\LT  239.000  184.330
\LT  240.000  181.167
\LT  241.000  178.081
\LT  242.000  175.072
\LT  243.000  172.139
\LT  244.000  169.281
\LT  245.000  166.497
\LT  246.000  163.787
\LT  247.000  161.151
\LT  248.000  158.586
\LT  249.000  156.093
\LT  250.000  153.670
\LT  251.000  151.318
\LT  252.000  149.033
\LT  253.000  146.817
\LT  254.000  144.668
\LT  255.000  142.585
\LT  256.000  140.567
\LT  257.000  138.613
\LT  258.000  136.723
\LT  259.000  134.895
\LT  260.000  133.128
\LT  261.000  131.422
\LT  262.000  129.775
\LT  263.000  128.188
\LT  264.000  126.657
\LT  265.000  125.184
\LT  266.000  123.766
\LT  267.000  122.403
\LT  268.000  121.094
\LT  269.000  119.838
\LT  270.000  118.634
\LT  271.000  117.481
\LT  272.000  116.378
\LT  273.000  115.324
\LT  274.000  114.319
\LT  275.000  113.361
\LT  276.000  112.450
\LT  277.000  111.585
\LT  278.000  110.764
\LT  279.000  109.988
\LT  280.000  109.254
\LT  281.000  108.563
\LT  282.000  107.914
\LT  283.000  107.305
\LT  284.000  106.736
\LT  285.000  106.206
\LT  286.000  105.714
\LT  287.000  105.259
\LT  288.000  104.842
\LT  289.000  104.460
\LT  290.000  104.114
\LT  291.000  103.802
\LT  292.000  103.523
\LT  293.000  103.278
\LT  294.000  103.065
\LT  295.000  102.884
\LT  296.000  102.734
\LT  297.000  102.614
\LT  298.000  102.524
\LT  299.000  102.463
\LT  300.000  102.430
\LT  301.000  102.425
\LT  302.000  102.447
\LT  303.000  102.496
\LT  304.000  102.570
\LT  305.000  102.670
\LT  306.000  102.795
\LT  307.000  102.944
\LT  308.000  103.116
\LT  309.000  103.312
\LT  310.000  103.531
\LT  311.000  103.771
\LT  312.000  104.033
\LT  313.000  104.317
\LT  314.000  104.621
\LT  316.000  105.288
\LT  318.000  106.033
\LT  320.000  106.850
\LT  322.000  107.737
\LT  324.000  108.691
\LT  326.000  109.708
\LT  328.000  110.785
\LT  330.000  111.919
\LT  332.000  113.108
\LT  334.000  114.348
\LT  336.000  115.637
\LT  338.000  116.973
\LT  340.000  118.353
\LT  342.000  119.775
\LT  345.000  121.982
\LT  348.000  124.271
\LT  351.000  126.636
\LT  354.000  129.071
\LT  357.000  131.569
\LT  360.000  134.125
\LT  363.000  136.734
\LT  366.000  139.392
\LT  370.000  143.004
\LT  374.000  146.684
\LT  378.000  150.423
\LT  383.000  155.167
\LT  388.000  159.977
\LT  394.000  165.817
\LT  402.000  173.686
\LT  414.000  185.588
\LT  430.000  201.479
\LT  440.000  211.347
\LT  448.000  219.178
\LT  456.000  226.938
\LT  463.000  233.662
\LT  470.000  240.316
\LT  477.000  246.897
\LT  484.000  253.401
\LT  490.000  258.911
\LT  496.000  264.361
\LT  502.000  269.749
\LT  508.000  275.074
\LT  514.000  280.336
\LT  520.000  285.535
\LT  526.000  290.669
\LT  532.000  295.739
\LT  538.000  300.745
\LT  544.000  305.688
\LT  550.000  310.567
\LT  556.000  315.383
\LT  562.000  320.137
\LT  568.000  324.830
\LT  574.000  329.461
\LT  581.000  334.788
\LT  588.000  340.034
\LT  595.000  345.200
\LT  602.000  350.288
\LT  609.000  355.300
\LT  616.000  360.236
\LT  623.000  365.097
\LT  630.000  369.887
\LT  637.000  374.605
\LT  644.000  379.254
\LT  651.000  383.834
\LT  658.000  388.348
\LT  665.000  392.797
\LT  672.000  397.182
\LT  679.000  401.504
\LT  687.000  406.370
\LT  695.000  411.158
\LT  703.000  415.870
\LT  711.000  420.509
\LT  719.000  425.076
\LT  727.000  429.574
\LT  735.000  434.004
\LT  743.000  438.368
\LT  752.000  443.201
\LT  761.000  447.955
\LT  770.000  452.632
\LT  779.000  457.236
\LT  788.000  461.767
\LT  797.000  466.229
\LT  806.000  470.624
\LT  816.000  475.430
\LT  826.000  480.158
\LT  836.000  484.811
\LT  846.000  489.391
\LT  856.000  493.900
\LT  866.000  498.342
\LT  877.000  503.151
\LT  888.000  507.884
\LT  899.000  512.544
\LT  910.000  517.132
\LT  922.000  522.060
\LT  934.000  526.909
\LT  946.000  531.683
\LT  958.000  536.385
\LT  971.000  541.401
\LT  984.000  546.340
\LT  997.000  551.204
\LT 1010.000  555.996
\LT 1024.000  561.082
\LT 1038.000  566.092
\LT 1052.000  571.030
\LT 1067.000  576.245
\LT 1082.000  581.385
\LT 1098.000  586.789
\LT 1114.000  592.117
\LT 1131.000  597.699
\LT 1148.000  603.203
\LT 1166.000  608.951
\LT 1184.000  614.623
\LT 1203.000  620.531
\LT 1222.000  626.364
\LT 1242.000  632.428
\LT 1263.000  638.717
\LT 1285.000  645.225
\LT 1300.000  649.620
\koniec    3.00000   0.001
\obrazek13
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000  109.333
\LT 108.000  109.333
\MT  92.000  158.667
\LT 108.000  158.667
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  257.333
\LT 108.000  257.333
\MT  92.000  306.667
\LT 108.000  306.667
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  405.333
\LT 108.000  405.333
\MT  92.000  454.667
\LT 108.000  454.667
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  553.333
\LT 108.000  553.333
\MT  92.000  602.667
\LT 108.000  602.667
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  701.333
\LT 108.000  701.333
\MT  92.000  750.667
\LT 108.000  750.667
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  306.667
\LT 116.000  306.667
\lput(80.000,282.000,  0.5)
\MT  84.000  553.333
\LT 116.000  553.333
\lput(80.000,528.667,  1.0)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,775.333,  1.5)
\grub0.6pt
\MT  100.000  553.333
\LT  101.000  553.299
\LT  102.000  553.198
\LT  103.000  553.028
\LT  104.000  552.791
\LT  105.000  552.485
\LT  106.000  552.112
\LT  107.000  551.671
\LT  108.000  551.163
\LT  109.000  550.586
\LT  110.000  549.942
\LT  111.000  549.230
\LT  112.000  548.450
\LT  113.000  547.602
\LT  114.000  546.686
\LT  115.000  545.703
\LT  116.000  544.652
\LT  117.000  543.533
\LT  118.000  542.347
\LT  119.000  541.093
\LT  120.000  539.771
\LT  121.000  538.382
\LT  122.000  536.926
\LT  123.000  535.402
\LT  124.000  533.811
\LT  125.000  532.153
\LT  126.000  530.428
\LT  127.000  528.635
\LT  128.000  526.777
\LT  129.000  524.851
\LT  130.000  522.860
\LT  131.000  520.802
\LT  132.000  518.678
\LT  133.000  516.489
\LT  134.000  514.235
\LT  135.000  511.915
\LT  136.000  509.531
\LT  137.000  507.082
\LT  138.000  504.570
\LT  139.000  501.993
\LT  140.000  499.354
\LT  141.000  496.653
\LT  142.000  493.889
\LT  143.000  491.064
\LT  144.000  488.179
\LT  145.000  485.233
\LT  146.000  482.227
\LT  147.000  479.163
\LT  148.000  476.041
\LT  149.000  472.862
\LT  150.000  469.627
\LT  151.000  466.337
\LT  152.000  462.992
\LT  153.000  459.594
\LT  154.000  456.144
\LT  155.000  452.642
\LT  156.000  449.091
\LT  157.000  445.491
\LT  158.000  441.843
\LT  159.000  438.150
\LT  160.000  434.411
\LT  161.000  430.630
\LT  162.000  426.806
\LT  163.000  422.942
\LT  164.000  419.040
\LT  165.000  415.100
\LT  166.000  411.125
\LT  167.000  407.117
\LT  168.000  403.076
\LT  169.000  399.005
\LT  170.000  394.906
\LT  171.000  390.780
\LT  172.000  386.630
\LT  173.000  382.458
\LT  175.000  374.053
\LT  177.000  365.582
\LT  180.000  352.788
\LT  186.000  327.094
\LT  188.000  318.561
\LT  190.000  310.071
\LT  192.000  301.641
\LT  193.000  297.453
\LT  194.000  293.287
\LT  195.000  289.143
\LT  196.000  285.024
\LT  197.000  280.932
\LT  198.000  276.867
\LT  199.000  272.833
\LT  200.000  268.831
\LT  201.000  264.862
\LT  202.000  260.927
\LT  203.000  257.029
\LT  204.000  253.170
\LT  205.000  249.349
\LT  206.000  245.569
\LT  207.000  241.831
\LT  208.000  238.136
\LT  209.000  234.485
\LT  210.000  230.880
\LT  211.000  227.321
\LT  212.000  223.810
\LT  213.000  220.346
\LT  214.000  216.932
\LT  215.000  213.568
\LT  216.000  210.255
\LT  217.000  206.993
\LT  218.000  203.783
\LT  219.000  200.625
\LT  220.000  197.520
\LT  221.000  194.469
\LT  222.000  191.471
\LT  223.000  188.527
\LT  224.000  185.638
\LT  225.000  182.803
\LT  226.000  180.022
\LT  227.000  177.297
\LT  228.000  174.626
\LT  229.000  172.011
\LT  230.000  169.450
\LT  231.000  166.943
\LT  232.000  164.492
\LT  233.000  162.095
\LT  234.000  159.752
\LT  235.000  157.463
\LT  236.000  155.228
\LT  237.000  153.047
\LT  238.000  150.919
\LT  239.000  148.844
\LT  240.000  146.821
\LT  241.000  144.851
\LT  242.000  142.932
\LT  243.000  141.064
\LT  244.000  139.247
\LT  245.000  137.481
\LT  246.000  135.764
\LT  247.000  134.097
\LT  248.000  132.478
\LT  249.000  130.907
\LT  250.000  129.384
\LT  251.000  127.909
\LT  252.000  126.479
\LT  253.000  125.096
\LT  254.000  123.758
\LT  255.000  122.464
\LT  256.000  121.215
\LT  257.000  120.009
\LT  258.000  118.846
\LT  259.000  117.725
\LT  260.000  116.645
\LT  261.000  115.607
\LT  262.000  114.609
\LT  263.000  113.650
\LT  264.000  112.731
\LT  265.000  111.850
\LT  266.000  111.007
\LT  267.000  110.201
\LT  268.000  109.432
\LT  269.000  108.698
\LT  270.000  108.000
\LT  271.000  107.336
\LT  272.000  106.707
\LT  273.000  106.111
\LT  274.000  105.548
\LT  275.000  105.017
\LT  276.000  104.518
\LT  277.000  104.050
\LT  278.000  103.612
\LT  279.000  103.204
\LT  280.000  102.826
\LT  281.000  102.477
\LT  282.000  102.156
\LT  283.000  101.862
\LT  284.000  101.596
\LT  285.000  101.356
\LT  286.000  101.143
\LT  287.000  100.955
\LT  288.000  100.792
\LT  289.000  100.654
\LT  290.000  100.540
\LT  291.000  100.449
\LT  292.000  100.382
\LT  293.000  100.337
\LT  294.000  100.315
\LT  295.000  100.314
\LT  296.000  100.334
\LT  297.000  100.376
\LT  299.000  100.519
\LT  301.000  100.740
\LT  303.000  101.036
\LT  305.000  101.404
\LT  307.000  101.841
\LT  309.000  102.343
\LT  311.000  102.908
\LT  313.000  103.533
\LT  315.000  104.216
\LT  317.000  104.953
\LT  319.000  105.743
\LT  321.000  106.583
\LT  323.000  107.470
\LT  325.000  108.404
\LT  327.000  109.381
\LT  329.000  110.399
\LT  332.000  112.001
\LT  335.000  113.686
\LT  338.000  115.447
\LT  341.000  117.281
\LT  344.000  119.182
\LT  347.000  121.144
\LT  350.000  123.164
\LT  353.000  125.237
\LT  356.000  127.360
\LT  360.000  130.260
\LT  364.000  133.233
\LT  368.000  136.272
\LT  372.000  139.369
\LT  377.000  143.313
\LT  382.000  147.328
\LT  388.000  152.226
\LT  394.000  157.196
\LT  401.000  163.068
\LT  409.000  169.854
\LT  419.000  178.416
\LT  434.000  191.353
\LT  460.000  213.819
\LT  474.000  225.852
\LT  487.000  236.954
\LT  499.000  247.129
\LT  511.000  257.226
\LT  522.000  266.411
\LT  533.000  275.528
\LT  544.000  284.575
\LT  556.000  294.369
\LT  568.000  304.086
\LT  580.000  313.728
\LT  593.000  324.095
\LT  606.000  334.385
\LT  620.000  345.388
\LT  634.000  356.317
\LT  649.000  367.954
\LT  666.000  381.061
\LT  684.000  394.862
\LT  705.000  410.882
\LT  731.000  430.631
\LT  807.000  488.192
\LT  834.000  508.707
\LT  857.000  526.255
\LT  878.000  542.352
\LT  897.000  556.991
\LT  915.000  570.933
\LT  932.000  584.173
\LT  949.000  597.491
\LT  965.000  610.100
\LT  981.000  622.787
\LT  996.000  634.756
\LT 1011.000  646.800
\LT 1026.000  658.923
\LT 1040.000  670.311
\LT 1054.000  681.772
\LT 1068.000  693.309
\LT 1082.000  704.923
\LT 1095.000  715.779
\LT 1108.000  726.705
\LT 1121.000  737.703
\LT 1134.000  748.773
\LT 1147.000  759.919
\LT 1160.000  771.139
\LT 1173.000  782.437
\LT 1186.000  793.813
\LT 1199.000  805.268
\LT 1211.000  815.913
\LT 1223.000  826.627
\LT 1235.000  837.412
\LT 1247.000  848.268
\LT 1259.000  859.195
\LT 1271.000  870.194
\LT 1283.000  881.267
\LT 1295.000  892.413
\LT 1300.000  897.080
\koniec    3.00000   0.010
\obrazek14
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500,  2.0)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500,  4.0)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500,  6.0)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500,  8.0)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500, 10.0)
\grub0.6pt
\MT  100.000  134.000
\LT  103.000  133.958
\LT  106.000  133.834
\LT  109.000  133.625
\LT  112.000  133.334
\LT  115.000  132.959
\LT  118.000  132.502
\LT  121.000  131.961
\LT  124.000  131.338
\LT  127.000  130.632
\LT  130.000  129.845
\LT  133.000  128.977
\LT  136.000  128.029
\LT  139.000  127.002
\LT  142.000  125.899
\LT  145.000  124.721
\LT  148.000  123.472
\LT  151.000  122.153
\LT  154.000  120.770
\LT  157.000  119.326
\LT  160.000  117.827
\LT  163.000  116.277
\LT  167.000  114.144
\LT  172.000  111.392
\LT  179.000  107.446
\LT  187.000  102.924
\LT  192.000  100.161
\LT  196.000   98.016
\LT  199.000   96.458
\LT  202.000   94.951
\LT  205.000   93.501
\LT  208.000   92.115
\LT  211.000   90.797
\LT  214.000   89.551
\LT  217.000   88.380
\LT  220.000   87.288
\LT  223.000   86.276
\LT  226.000   85.346
\LT  229.000   84.498
\LT  232.000   83.732
\LT  235.000   83.049
\LT  238.000   82.446
\LT  241.000   81.923
\LT  244.000   81.478
\LT  247.000   81.109
\LT  250.000   80.814
\LT  253.000   80.591
\LT  256.000   80.438
\LT  259.000   80.351
\LT  262.000   80.329
\LT  265.000   80.369
\LT  268.000   80.468
\LT  271.000   80.624
\LT  274.000   80.835
\LT  277.000   81.097
\LT  280.000   81.409
\LT  283.000   81.768
\LT  287.000   82.316
\LT  291.000   82.940
\LT  295.000   83.634
\LT  299.000   84.393
\LT  303.000   85.215
\LT  307.000   86.094
\LT  312.000   87.269
\LT  317.000   88.522
\LT  322.000   89.847
\LT  327.000   91.239
\LT  332.000   92.694
\LT  338.000   94.515
\LT  344.000   96.413
\LT  350.000   98.381
\LT  356.000  100.414
\LT  363.000  102.863
\LT  370.000  105.388
\LT  377.000  107.984
\LT  384.000  110.646
\LT  392.000  113.764
\LT  400.000  116.959
\LT  408.000  120.225
\LT  416.000  123.559
\LT  424.000  126.959
\LT  433.000  130.859
\LT  442.000  134.837
\LT  451.000  138.888
\LT  460.000  143.013
\LT  469.000  147.209
\LT  478.000  151.475
\LT  487.000  155.811
\LT  496.000  160.216
\LT  505.000  164.690
\LT  514.000  169.231
\LT  523.000  173.841
\LT  532.000  178.519
\LT  541.000  183.265
\LT  550.000  188.079
\LT  559.000  192.961
\LT  568.000  197.911
\LT  577.000  202.931
\LT  586.000  208.019
\LT  595.000  213.176
\LT  604.000  218.403
\LT  613.000  223.700
\LT  622.000  229.067
\LT  631.000  234.504
\LT  640.000  240.012
\LT  649.000  245.591
\LT  658.000  251.241
\LT  667.000  256.963
\LT  676.000  262.757
\LT  685.000  268.623
\LT  694.000  274.562
\LT  703.000  280.573
\LT  712.000  286.658
\LT  721.000  292.816
\LT  730.000  299.047
\LT  739.000  305.353
\LT  748.000  311.732
\LT  757.000  318.187
\LT  766.000  324.715
\LT  775.000  331.319
\LT  784.000  337.998
\LT  793.000  344.752
\LT  802.000  351.582
\LT  811.000  358.487
\LT  820.000  365.469
\LT  829.000  372.527
\LT  838.000  379.661
\LT  847.000  386.872
\LT  856.000  394.159
\LT  865.000  401.523
\LT  874.000  408.965
\LT  883.000  416.483
\LT  892.000  424.079
\LT  901.000  431.753
\LT  910.000  439.504
\LT  919.000  447.333
\LT  928.000  455.240
\LT  937.000  463.225
\LT  946.000  471.289
\LT  955.000  479.431
\LT  964.000  487.651
\LT  973.000  495.950
\LT  982.000  504.327
\LT  991.000  512.784
\LT 1000.000  521.319
\LT 1009.000  529.933
\LT 1018.000  538.627
\LT 1027.000  547.400
\LT 1036.000  556.252
\LT 1045.000  565.183
\LT 1054.000  574.194
\LT 1063.000  583.285
\LT 1072.000  592.455
\LT 1081.000  601.706
\LT 1090.000  611.036
\LT 1099.000  620.445
\LT 1108.000  629.935
\LT 1117.000  639.505
\LT 1126.000  649.155
\LT 1135.000  658.886
\LT 1144.000  668.696
\LT 1153.000  678.587
\LT 1162.000  688.559
\LT 1171.000  698.611
\LT 1180.000  708.743
\LT 1189.000  718.956
\LT 1198.000  729.249
\LT 1207.000  739.624
\LT 1216.000  750.079
\LT 1225.000  760.615
\LT 1234.000  771.231
\LT 1243.000  781.929
\LT 1252.000  792.707
\LT 1260.000  802.356
\LT 1268.000  812.069
\LT 1276.000  821.846
\LT 1284.000  831.687
\LT 1292.000  841.593
\LT 1300.000  851.562
\koniec    3.00000   0.100
\obrazek15
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  245.000
\LT 116.000  245.000
\lput(80.000,226.500,    5)
\MT  84.000  430.000
\LT 116.000  430.000
\lput(80.000,411.500,   10)
\MT  84.000  615.000
\LT 116.000  615.000
\lput(80.000,596.500,   15)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500,   20)
\grub0.6pt
\MT  100.000   97.000
\LT  104.000   96.967
\LT  108.000   96.868
\LT  112.000   96.704
\LT  116.000   96.474
\LT  120.000   96.178
\LT  124.000   95.817
\LT  128.000   95.391
\LT  132.000   94.901
\LT  136.000   94.348
\LT  140.000   93.733
\LT  144.000   93.059
\LT  148.000   92.328
\LT  153.000   91.341
\LT  158.000   90.281
\LT  164.000   88.928
\LT  171.000   87.270
\LT  185.000   83.880
\LT  191.000   82.481
\LT  196.000   81.376
\LT  201.000   80.345
\LT  205.000   79.584
\LT  209.000   78.887
\LT  213.000   78.260
\LT  217.000   77.707
\LT  221.000   77.233
\LT  224.000   76.929
\LT  227.000   76.671
\LT  230.000   76.459
\LT  233.000   76.293
\LT  236.000   76.172
\LT  240.000   76.080
\LT  244.000   76.067
\LT  248.000   76.129
\LT  252.000   76.265
\LT  256.000   76.472
\LT  260.000   76.746
\LT  264.000   77.085
\LT  268.000   77.486
\LT  272.000   77.946
\LT  276.000   78.461
\LT  281.000   79.180
\LT  286.000   79.975
\LT  291.000   80.844
\LT  296.000   81.780
\LT  301.000   82.779
\LT  306.000   83.838
\LT  312.000   85.182
\LT  318.000   86.602
\LT  324.000   88.091
\LT  330.000   89.645
\LT  337.000   91.535
\LT  344.000   93.504
\LT  351.000   95.545
\LT  358.000   97.656
\LT  365.000   99.832
\LT  373.000  102.396
\LT  381.000  105.037
\LT  389.000  107.753
\LT  397.000  110.541
\LT  405.000  113.398
\LT  413.000  116.323
\LT  421.000  119.314
\LT  429.000  122.370
\LT  438.000  125.884
\LT  447.000  129.478
\LT  456.000  133.150
\LT  465.000  136.899
\LT  474.000  140.726
\LT  483.000  144.629
\LT  492.000  148.608
\LT  501.000  152.663
\LT  510.000  156.795
\LT  519.000  161.001
\LT  528.000  165.284
\LT  537.000  169.642
\LT  546.000  174.076
\LT  555.000  178.585
\LT  564.000  183.170
\LT  573.000  187.832
\LT  582.000  192.569
\LT  591.000  197.382
\LT  600.000  202.272
\LT  609.000  207.238
\LT  618.000  212.281
\LT  627.000  217.400
\LT  636.000  222.597
\LT  645.000  227.870
\LT  654.000  233.221
\LT  663.000  238.649
\LT  672.000  244.155
\LT  681.000  249.738
\LT  690.000  255.399
\LT  699.000  261.138
\LT  708.000  266.955
\LT  717.000  272.851
\LT  726.000  278.825
\LT  735.000  284.877
\LT  744.000  291.008
\LT  753.000  297.218
\LT  762.000  303.507
\LT  771.000  309.874
\LT  780.000  316.321
\LT  789.000  322.847
\LT  798.000  329.453
\LT  807.000  336.138
\LT  816.000  342.902
\LT  825.000  349.747
\LT  834.000  356.671
\LT  843.000  363.675
\LT  852.000  370.758
\LT  861.000  377.922
\LT  870.000  385.166
\LT  879.000  392.490
\LT  888.000  399.895
\LT  897.000  407.380
\LT  906.000  414.945
\LT  915.000  422.591
\LT  924.000  430.317
\LT  933.000  438.124
\LT  942.000  446.012
\LT  951.000  453.981
\LT  960.000  462.030
\LT  969.000  470.160
\LT  978.000  478.371
\LT  986.000  485.738
\LT  994.000  493.169
\LT 1002.000  500.664
\LT 1010.000  508.223
\LT 1018.000  515.847
\LT 1026.000  523.534
\LT 1034.000  531.286
\LT 1042.000  539.102
\LT 1050.000  546.982
\LT 1058.000  554.927
\LT 1066.000  562.936
\LT 1074.000  571.009
\LT 1082.000  579.147
\LT 1090.000  587.349
\LT 1098.000  595.616
\LT 1106.000  603.947
\LT 1114.000  612.342
\LT 1122.000  620.803
\LT 1130.000  629.327
\LT 1138.000  637.917
\LT 1146.000  646.571
\LT 1154.000  655.289
\LT 1162.000  664.073
\LT 1170.000  672.921
\LT 1178.000  681.833
\LT 1186.000  690.811
\LT 1194.000  699.853
\LT 1202.000  708.959
\LT 1210.000  718.131
\LT 1218.000  727.368
\LT 1226.000  736.669
\LT 1234.000  746.035
\LT 1242.000  755.466
\LT 1250.000  764.962
\LT 1258.000  774.522
\LT 1266.000  784.148
\LT 1274.000  793.838
\LT 1282.000  803.594
\LT 1290.000  813.414
\LT 1298.000  823.299
\LT 1300.000  825.781
\koniec    3.00000   0.200
\obrazek16
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500,   20)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500,   40)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500,   60)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500,   80)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500,  100)
\grub0.6pt
\MT  100.000   67.400
\LT  150.000   67.416
\LT  165.000   67.476
\LT  176.000   67.586
\LT  185.000   67.746
\LT  193.000   67.962
\LT  200.000   68.220
\LT  207.000   68.552
\LT  213.000   68.901
\LT  219.000   69.314
\LT  225.000   69.791
\LT  231.000   70.335
\LT  237.000   70.944
\LT  243.000   71.619
\LT  249.000   72.358
\LT  255.000   73.160
\LT  262.000   74.171
\LT  269.000   75.261
\LT  276.000   76.427
\LT  283.000   77.665
\LT  290.000   78.974
\LT  297.000   80.350
\LT  304.000   81.790
\LT  311.000   83.294
\LT  319.000   85.086
\LT  327.000   86.956
\LT  335.000   88.901
\LT  343.000   90.919
\LT  351.000   93.010
\LT  359.000   95.170
\LT  367.000   97.401
\LT  375.000   99.700
\LT  383.000  102.067
\LT  391.000  104.502
\LT  399.000  107.004
\LT  407.000  109.571
\LT  415.000  112.205
\LT  423.000  114.905
\LT  431.000  117.671
\LT  439.000  120.501
\LT  447.000  123.397
\LT  455.000  126.358
\LT  463.000  129.384
\LT  471.000  132.474
\LT  479.000  135.629
\LT  487.000  138.849
\LT  495.000  142.134
\LT  503.000  145.483
\LT  511.000  148.897
\LT  519.000  152.375
\LT  527.000  155.918
\LT  535.000  159.526
\LT  543.000  163.198
\LT  551.000  166.935
\LT  559.000  170.736
\LT  567.000  174.602
\LT  575.000  178.533
\LT  583.000  182.528
\LT  591.000  186.588
\LT  599.000  190.712
\LT  607.000  194.901
\LT  615.000  199.155
\LT  623.000  203.474
\LT  631.000  207.857
\LT  639.000  212.306
\LT  647.000  216.819
\LT  655.000  221.397
\LT  663.000  226.039
\LT  671.000  230.747
\LT  679.000  235.519
\LT  687.000  240.357
\LT  695.000  245.259
\LT  703.000  250.226
\LT  711.000  255.259
\LT  719.000  260.356
\LT  727.000  265.518
\LT  735.000  270.746
\LT  743.000  276.038
\LT  751.000  281.396
\LT  759.000  286.818
\LT  767.000  292.306
\LT  775.000  297.858
\LT  783.000  303.476
\LT  791.000  309.159
\LT  799.000  314.908
\LT  807.000  320.721
\LT  815.000  326.600
\LT  823.000  332.543
\LT  831.000  338.553
\LT  839.000  344.627
\LT  847.000  350.766
\LT  855.000  356.971
\LT  863.000  363.241
\LT  871.000  369.577
\LT  879.000  375.977
\LT  887.000  382.443
\LT  895.000  388.974
\LT  903.000  395.571
\LT  911.000  402.233
\LT  919.000  408.960
\LT  927.000  415.753
\LT  935.000  422.611
\LT  943.000  429.534
\LT  951.000  436.523
\LT  959.000  443.577
\LT  967.000  450.697
\LT  975.000  457.882
\LT  983.000  465.132
\LT  991.000  472.448
\LT  999.000  479.830
\LT 1007.000  487.276
\LT 1015.000  494.789
\LT 1023.000  502.366
\LT 1031.000  510.009
\LT 1039.000  517.718
\LT 1047.000  525.492
\LT 1055.000  533.332
\LT 1063.000  541.237
\LT 1071.000  549.207
\LT 1079.000  557.243
\LT 1087.000  565.345
\LT 1095.000  573.512
\LT 1103.000  581.744
\LT 1111.000  590.043
\LT 1119.000  598.406
\LT 1127.000  606.835
\LT 1135.000  615.330
\LT 1143.000  623.890
\LT 1151.000  632.516
\LT 1159.000  641.208
\LT 1167.000  649.964
\LT 1175.000  658.787
\LT 1183.000  667.675
\LT 1191.000  676.629
\LT 1199.000  685.648
\LT 1207.000  694.733
\LT 1215.000  703.883
\LT 1223.000  713.099
\LT 1231.000  722.380
\LT 1239.000  731.727
\LT 1247.000  741.140
\LT 1255.000  750.618
\LT 1263.000  760.162
\LT 1271.000  769.772
\LT 1279.000  779.447
\LT 1287.000  789.188
\LT 1295.000  798.994
\LT 1300.000  805.156
\koniec    3.00000   1.000
\obrazek17
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  245.000
\LT 116.000  245.000
\lput(80.000,226.500,  0.5)
\MT  84.000  430.000
\LT 116.000  430.000
\lput(80.000,411.500,  1.0)
\MT  84.000  615.000
\LT 116.000  615.000
\lput(80.000,596.500,  1.5)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500,  2.0)
\grub0.6pt
\MT  100.000  430.000
\LT  101.000  429.983
\LT  102.000  429.933
\LT  103.000  429.848
\LT  104.000  429.730
\LT  105.000  429.578
\LT  106.000  429.393
\LT  107.000  429.173
\LT  108.000  428.920
\LT  109.000  428.633
\LT  110.000  428.313
\LT  111.000  427.958
\LT  112.000  427.570
\LT  113.000  427.149
\LT  114.000  426.693
\LT  115.000  426.204
\LT  116.000  425.681
\LT  117.000  425.125
\LT  118.000  424.534
\LT  119.000  423.911
\LT  120.000  423.253
\LT  121.000  422.562
\LT  122.000  421.838
\LT  123.000  421.080
\LT  124.000  420.288
\LT  125.000  419.463
\LT  126.000  418.605
\LT  127.000  417.714
\LT  128.000  416.789
\LT  129.000  415.831
\LT  130.000  414.840
\LT  131.000  413.817
\LT  132.000  412.760
\LT  133.000  411.671
\LT  134.000  410.550
\LT  135.000  409.396
\LT  136.000  408.210
\LT  137.000  406.992
\LT  138.000  405.742
\LT  139.000  404.460
\LT  140.000  403.148
\LT  141.000  401.804
\LT  142.000  400.429
\LT  143.000  399.024
\LT  144.000  397.588
\LT  145.000  396.123
\LT  146.000  394.628
\LT  147.000  393.104
\LT  148.000  391.551
\LT  149.000  389.970
\LT  150.000  388.361
\LT  151.000  386.724
\LT  152.000  385.061
\LT  153.000  383.371
\LT  154.000  381.655
\LT  155.000  379.913
\LT  156.000  378.147
\LT  157.000  376.357
\LT  158.000  374.543
\LT  159.000  372.706
\LT  160.000  370.847
\LT  161.000  368.967
\LT  163.000  365.144
\LT  165.000  361.245
\LT  167.000  357.276
\LT  169.000  353.244
\LT  171.000  349.155
\LT  173.000  345.019
\LT  176.000  338.740
\LT  180.000  330.275
\LT  187.000  315.393
\LT  190.000  309.062
\LT  193.000  302.801
\LT  195.000  298.678
\LT  197.000  294.605
\LT  199.000  290.589
\LT  201.000  286.638
\LT  203.000  282.757
\LT  205.000  278.952
\LT  206.000  277.080
\LT  207.000  275.229
\LT  208.000  273.400
\LT  209.000  271.594
\LT  210.000  269.810
\LT  211.000  268.049
\LT  212.000  266.313
\LT  213.000  264.600
\LT  214.000  262.913
\LT  215.000  261.250
\LT  216.000  259.613
\LT  217.000  258.002
\LT  218.000  256.417
\LT  219.000  254.859
\LT  220.000  253.327
\LT  221.000  251.822
\LT  222.000  250.344
\LT  223.000  248.893
\LT  224.000  247.469
\LT  225.000  246.073
\LT  226.000  244.704
\LT  227.000  243.363
\LT  228.000  242.050
\LT  229.000  240.764
\LT  230.000  239.506
\LT  231.000  238.275
\LT  232.000  237.072
\LT  233.000  235.896
\LT  234.000  234.747
\LT  235.000  233.626
\LT  236.000  232.532
\LT  237.000  231.464
\LT  238.000  230.424
\LT  239.000  229.410
\LT  240.000  228.423
\LT  241.000  227.461
\LT  242.000  226.526
\LT  243.000  225.617
\LT  244.000  224.733
\LT  245.000  223.874
\LT  246.000  223.041
\LT  247.000  222.232
\LT  248.000  221.448
\LT  249.000  220.688
\LT  250.000  219.953
\LT  251.000  219.241
\LT  252.000  218.552
\LT  253.000  217.886
\LT  254.000  217.243
\LT  255.000  216.623
\LT  256.000  216.025
\LT  257.000  215.449
\LT  258.000  214.894
\LT  259.000  214.361
\LT  260.000  213.849
\LT  261.000  213.357
\LT  262.000  212.886
\LT  264.000  212.002
\LT  266.000  211.197
\LT  268.000  210.466
\LT  270.000  209.808
\LT  272.000  209.221
\LT  274.000  208.700
\LT  276.000  208.245
\LT  278.000  207.853
\LT  280.000  207.521
\LT  282.000  207.248
\LT  284.000  207.031
\LT  286.000  206.868
\LT  288.000  206.757
\LT  290.000  206.695
\LT  292.000  206.682
\LT  294.000  206.714
\LT  296.000  206.791
\LT  298.000  206.910
\LT  301.000  207.164
\LT  304.000  207.504
\LT  307.000  207.924
\LT  310.000  208.419
\LT  313.000  208.986
\LT  316.000  209.618
\LT  319.000  210.313
\LT  322.000  211.065
\LT  325.000  211.871
\LT  328.000  212.728
\LT  331.000  213.632
\LT  335.000  214.906
\LT  339.000  216.251
\LT  343.000  217.661
\LT  347.000  219.131
\LT  352.000  221.043
\LT  357.000  223.029
\LT  362.000  225.082
\LT  368.000  227.621
\LT  374.000  230.232
\LT  381.000  233.356
\LT  388.000  236.550
\LT  396.000  240.270
\LT  405.000  244.527
\LT  416.000  249.806
\LT  430.000  256.609
\LT  451.000  266.911
\LT  497.000  289.551
\LT  524.000  302.768
\LT  550.000  315.418
\LT  580.000  329.931
\LT  622.000  350.148
\LT  677.000  376.600
\LT  708.000  391.577
\LT  733.000  403.725
\LT  756.000  414.975
\LT  777.000  425.320
\LT  797.000  435.247
\LT  816.000  444.753
\LT  834.000  453.830
\LT  852.000  462.984
\LT  869.000  471.704
\LT  886.000  480.500
\LT  902.000  488.851
\LT  918.000  497.275
\LT  934.000  505.774
\LT  950.000  514.352
\LT  965.000  522.467
\LT  980.000  530.655
\LT  995.000  538.918
\LT 1010.000  547.256
\LT 1025.000  555.672
\LT 1040.000  564.168
\LT 1054.000  572.169
\LT 1068.000  580.242
\LT 1082.000  588.388
\LT 1096.000  596.606
\LT 1110.000  604.899
\LT 1124.000  613.267
\LT 1138.000  621.712
\LT 1152.000  630.233
\LT 1166.000  638.832
\LT 1180.000  647.510
\LT 1194.000  656.266
\LT 1207.000  664.469
\LT 1220.000  672.741
\LT 1233.000  681.084
\LT 1246.000  689.497
\LT 1259.000  697.980
\LT 1272.000  706.535
\LT 1285.000  715.162
\LT 1298.000  723.862
\LT 1300.000  725.207
\koniec    2.00000   0.010
\obrazek18
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  224.000
\LT 108.000  224.000
\MT  92.000  248.000
\LT 108.000  248.000
\MT  92.000  272.000
\LT 108.000  272.000
\MT  92.000  296.000
\LT 108.000  296.000
\MT  92.000  320.000
\LT 108.000  320.000
\MT  92.000  344.000
\LT 108.000  344.000
\MT  92.000  368.000
\LT 108.000  368.000
\MT  92.000  392.000
\LT 108.000  392.000
\MT  92.000  416.000
\LT 108.000  416.000
\MT  92.000  440.000
\LT 108.000  440.000
\MT  92.000  464.000
\LT 108.000  464.000
\MT  92.000  488.000
\LT 108.000  488.000
\MT  92.000  512.000
\LT 108.000  512.000
\MT  92.000  536.000
\LT 108.000  536.000
\MT  92.000  560.000
\LT 108.000  560.000
\MT  92.000  584.000
\LT 108.000  584.000
\MT  92.000  608.000
\LT 108.000  608.000
\MT  92.000  632.000
\LT 108.000  632.000
\MT  92.000  656.000
\LT 108.000  656.000
\MT  92.000  680.000
\LT 108.000  680.000
\MT  92.000  704.000
\LT 108.000  704.000
\MT  92.000  728.000
\LT 108.000  728.000
\MT  92.000  752.000
\LT 108.000  752.000
\MT  92.000  776.000
\LT 108.000  776.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,188.000, 0.75)
\MT  84.000  320.000
\LT 116.000  320.000
\lput(80.000,308.000, 0.80)
\MT  84.000  440.000
\LT 116.000  440.000
\lput(80.000,428.000, 0.85)
\MT  84.000  560.000
\LT 116.000  560.000
\lput(80.000,548.000, 0.90)
\MT  84.000  680.000
\LT 116.000  680.000
\lput(80.000,668.000, 0.95)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,788.000, 1.00)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.956
\LT  102.000  799.825
\LT  103.000  799.606
\LT  104.000  799.299
\LT  105.000  798.905
\LT  106.000  798.423
\LT  107.000  797.854
\LT  108.000  797.197
\LT  109.000  796.453
\LT  110.000  795.621
\LT  111.000  794.701
\LT  112.000  793.694
\LT  113.000  792.600
\LT  114.000  791.417
\LT  115.000  790.148
\LT  116.000  788.791
\LT  117.000  787.346
\LT  118.000  785.814
\LT  119.000  784.195
\LT  120.000  782.489
\LT  121.000  780.695
\LT  122.000  778.815
\LT  123.000  776.847
\LT  124.000  774.793
\LT  125.000  772.652
\LT  126.000  770.424
\LT  127.000  768.111
\LT  128.000  765.711
\LT  129.000  763.225
\LT  130.000  760.653
\LT  131.000  757.996
\LT  132.000  755.254
\LT  133.000  752.427
\LT  134.000  749.516
\LT  135.000  746.521
\LT  136.000  743.442
\LT  137.000  740.280
\LT  138.000  737.036
\LT  139.000  733.709
\LT  140.000  730.302
\LT  141.000  726.813
\LT  142.000  723.245
\LT  143.000  719.597
\LT  144.000  715.870
\LT  145.000  712.066
\LT  146.000  708.185
\LT  147.000  704.228
\LT  148.000  700.196
\LT  149.000  696.091
\LT  150.000  691.912
\LT  151.000  687.663
\LT  152.000  683.343
\LT  153.000  678.954
\LT  154.000  674.498
\LT  155.000  669.975
\LT  156.000  665.388
\LT  157.000  660.738
\LT  158.000  656.026
\LT  159.000  651.255
\LT  160.000  646.426
\LT  161.000  641.540
\LT  162.000  636.601
\LT  163.000  631.609
\LT  164.000  626.567
\LT  165.000  621.477
\LT  166.000  616.341
\LT  167.000  611.161
\LT  168.000  605.939
\LT  169.000  600.678
\LT  170.000  595.381
\LT  171.000  590.049
\LT  172.000  584.685
\LT  173.000  579.291
\LT  174.000  573.870
\LT  175.000  568.426
\LT  177.000  557.473
\LT  179.000  546.455
\LT  182.000  529.852
\LT  186.000  507.688
\LT  188.000  496.644
\LT  190.000  485.653
\LT  191.000  480.185
\LT  192.000  474.737
\LT  193.000  469.314
\LT  194.000  463.916
\LT  195.000  458.548
\LT  196.000  453.211
\LT  197.000  447.907
\LT  198.000  442.639
\LT  199.000  437.409
\LT  200.000  432.219
\LT  201.000  427.071
\LT  202.000  421.967
\LT  203.000  416.910
\LT  204.000  411.901
\LT  205.000  406.941
\LT  206.000  402.033
\LT  207.000  397.179
\LT  208.000  392.379
\LT  209.000  387.636
\LT  210.000  382.950
\LT  211.000  378.323
\LT  212.000  373.757
\LT  213.000  369.251
\LT  214.000  364.809
\LT  215.000  360.430
\LT  216.000  356.115
\LT  217.000  351.866
\LT  218.000  347.683
\LT  219.000  343.566
\LT  220.000  339.517
\LT  221.000  335.536
\LT  222.000  331.623
\LT  223.000  327.779
\LT  224.000  324.004
\LT  225.000  320.299
\LT  226.000  316.663
\LT  227.000  313.097
\LT  228.000  309.600
\LT  229.000  306.174
\LT  230.000  302.817
\LT  231.000  299.530
\LT  232.000  296.313
\LT  233.000  293.164
\LT  234.000  290.086
\LT  235.000  287.075
\LT  236.000  284.134
\LT  237.000  281.261
\LT  238.000  278.455
\LT  239.000  275.717
\LT  240.000  273.045
\LT  241.000  270.440
\LT  242.000  267.901
\LT  243.000  265.426
\LT  244.000  263.017
\LT  245.000  260.671
\LT  246.000  258.389
\LT  247.000  256.170
\LT  248.000  254.012
\LT  249.000  251.916
\LT  250.000  249.880
\LT  251.000  247.904
\LT  252.000  245.988
\LT  253.000  244.129
\LT  254.000  242.328
\LT  255.000  240.584
\LT  256.000  238.896
\LT  257.000  237.263
\LT  258.000  235.685
\LT  259.000  234.160
\LT  260.000  232.688
\LT  261.000  231.268
\LT  262.000  229.899
\LT  263.000  228.581
\LT  264.000  227.312
\LT  265.000  226.092
\LT  266.000  224.920
\LT  267.000  223.795
\LT  268.000  222.716
\LT  269.000  221.683
\LT  270.000  220.694
\LT  271.000  219.750
\LT  272.000  218.849
\LT  273.000  217.990
\LT  274.000  217.172
\LT  275.000  216.396
\LT  276.000  215.660
\LT  277.000  214.963
\LT  278.000  214.304
\LT  279.000  213.684
\LT  280.000  213.101
\LT  281.000  212.554
\LT  282.000  212.043
\LT  283.000  211.567
\LT  284.000  211.125
\LT  285.000  210.717
\LT  286.000  210.341
\LT  287.000  209.999
\LT  288.000  209.687
\LT  289.000  209.407
\LT  290.000  209.157
\LT  291.000  208.937
\LT  292.000  208.746
\LT  293.000  208.584
\LT  294.000  208.449
\LT  295.000  208.342
\LT  296.000  208.261
\LT  297.000  208.207
\LT  298.000  208.178
\LT  299.000  208.175
\LT  300.000  208.196
\LT  301.000  208.240
\LT  302.000  208.309
\LT  303.000  208.400
\LT  304.000  208.514
\LT  305.000  208.649
\LT  306.000  208.807
\LT  307.000  208.985
\LT  308.000  209.183
\LT  310.000  209.640
\LT  312.000  210.174
\LT  314.000  210.781
\LT  316.000  211.457
\LT  318.000  212.201
\LT  320.000  213.007
\LT  322.000  213.875
\LT  324.000  214.800
\LT  326.000  215.780
\LT  328.000  216.813
\LT  330.000  217.896
\LT  332.000  219.026
\LT  334.000  220.201
\LT  336.000  221.419
\LT  339.000  223.323
\LT  342.000  225.311
\LT  345.000  227.378
\LT  348.000  229.518
\LT  351.000  231.724
\LT  354.000  233.993
\LT  357.000  236.318
\LT  360.000  238.695
\LT  364.000  241.938
\LT  368.000  245.256
\LT  372.000  248.640
\LT  376.000  252.083
\LT  381.000  256.458
\LT  386.000  260.899
\LT  392.000  266.301
\LT  399.000  272.679
\LT  408.000  280.964
\LT  424.000  295.806
\LT  440.000  310.642
\LT  451.000  320.770
\LT  460.000  328.990
\LT  469.000  337.136
\LT  477.000  344.307
\LT  485.000  351.408
\LT  493.000  358.433
\LT  501.000  365.382
\LT  508.000  371.397
\LT  515.000  377.350
\LT  522.000  383.240
\LT  529.000  389.068
\LT  536.000  394.834
\LT  543.000  400.538
\LT  550.000  406.179
\LT  558.000  412.552
\LT  566.000  418.846
\LT  574.000  425.063
\LT  582.000  431.203
\LT  590.000  437.269
\LT  598.000  443.262
\LT  606.000  449.185
\LT  614.000  455.037
\LT  622.000  460.823
\LT  630.000  466.543
\LT  639.000  472.902
\LT  648.000  479.182
\LT  657.000  485.388
\LT  666.000  491.521
\LT  675.000  497.584
\LT  684.000  503.580
\LT  694.000  510.165
\LT  704.000  516.674
\LT  714.000  523.110
\LT  724.000  529.475
\LT  735.000  536.400
\LT  746.000  543.248
\LT  757.000  550.022
\LT  768.000  556.727
\LT  780.000  563.968
\LT  792.000  571.134
\LT  805.000  578.820
\LT  818.000  586.431
\LT  832.000  594.547
\LT  846.000  602.589
\LT  861.000  611.127
\LT  877.000  620.153
\LT  893.000  629.104
\LT  910.000  638.539
\LT  928.000  648.454
\LT  948.000  659.392
\LT  970.000  671.340
\LT  994.000  684.293
\LT 1022.000  699.320
\LT 1056.000  717.478
\LT 1115.000  748.873
\LT 1170.000  778.146
\LT 1207.000  797.907
\LT 1238.000  814.536
\LT 1266.000  829.627
\LT 1293.000  844.255
\LT 1300.000  848.061
\koniec    0.79126   0.001
\obrazek19
\grub0.2pt
\MT   0.000  800.000
\LT1400.000  800.000
\MT 160.000  800.000
\LT 160.000  810.000
\MT 220.000  800.000
\LT 220.000  810.000
\MT 280.000  800.000
\LT 280.000  810.000
\MT 340.000  800.000
\LT 340.000  810.000
\MT 400.000  800.000
\LT 400.000  810.000
\cput(400.000,740.000,5)
\MT 460.000  800.000
\LT 460.000  810.000
\MT 520.000  800.000
\LT 520.000  810.000
\MT 580.000  800.000
\LT 580.000  810.000
\MT 640.000  800.000
\LT 640.000  810.000
\MT 700.000  800.000
\LT 700.000  810.000
\cput(700.000,740.000,10)
\MT 760.000  800.000
\LT 760.000  810.000
\MT 820.000  800.000
\LT 820.000  810.000
\MT 880.000  800.000
\LT 880.000  810.000
\MT 940.000  800.000
\LT 940.000  810.000
\MT1000.000  800.000
\LT1000.000  810.000
\cput(1000.000,740.000,15)
\MT1060.000  800.000
\LT1060.000  810.000
\MT1120.000  800.000
\LT1120.000  810.000
\MT1180.000  800.000
\LT1180.000  810.000
\MT1240.000  800.000
\LT1240.000  810.000
\MT1300.000  800.000
\LT1300.000  810.000
\cput(1300.000,740.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250,  -40)
\MT  84.000  237.500
\LT 116.000  237.500
\lput(80.000,218.750,  -30)
\MT  84.000  425.000
\LT 116.000  425.000
\lput(80.000,406.250,  -20)
\MT  84.000  612.500
\LT 116.000  612.500
\lput(80.000,593.750,  -10)
\MT  84.000  800.000
\LT 116.000  800.000
\grub0.6pt
\MT  100.000  818.750
\LT  104.000  818.720
\LT  108.000  818.630
\LT  112.000  818.480
\LT  116.000  818.270
\LT  120.000  818.002
\LT  124.000  817.677
\LT  129.000  817.197
\LT  134.000  816.645
\LT  140.000  815.910
\LT  158.000  813.557
\LT  166.000  812.574
\LT  175.000  811.548
\LT  187.000  810.273
\LT  206.000  808.290
\LT  217.000  807.077
\LT  227.000  805.900
\LT  236.000  804.768
\LT  245.000  803.561
\LT  253.000  802.419
\LT  261.000  801.213
\LT  269.000  799.939
\LT  277.000  798.596
\LT  285.000  797.185
\LT  293.000  795.704
\LT  301.000  794.154
\LT  309.000  792.534
\LT  317.000  790.844
\LT  325.000  789.085
\LT  333.000  787.255
\LT  341.000  785.356
\LT  349.000  783.387
\LT  357.000  781.349
\LT  365.000  779.241
\LT  373.000  777.064
\LT  381.000  774.818
\LT  389.000  772.503
\LT  397.000  770.118
\LT  405.000  767.665
\LT  413.000  765.144
\LT  421.000  762.553
\LT  429.000  759.894
\LT  437.000  757.167
\LT  445.000  754.371
\LT  453.000  751.507
\LT  461.000  748.575
\LT  469.000  745.574
\LT  477.000  742.506
\LT  485.000  739.370
\LT  493.000  736.165
\LT  501.000  732.893
\LT  509.000  729.553
\LT  517.000  726.145
\LT  525.000  722.669
\LT  533.000  719.126
\LT  541.000  715.515
\LT  549.000  711.837
\LT  557.000  708.091
\LT  565.000  704.277
\LT  573.000  700.396
\LT  581.000  696.448
\LT  589.000  692.432
\LT  597.000  688.349
\LT  605.000  684.198
\LT  613.000  679.980
\LT  621.000  675.695
\LT  629.000  671.342
\LT  637.000  666.923
\LT  645.000  662.436
\LT  653.000  657.882
\LT  661.000  653.260
\LT  669.000  648.572
\LT  677.000  643.816
\LT  685.000  638.993
\LT  693.000  634.103
\LT  701.000  629.146
\LT  709.000  624.122
\LT  717.000  619.031
\LT  725.000  613.873
\LT  733.000  608.647
\LT  741.000  603.355
\LT  749.000  597.995
\LT  757.000  592.569
\LT  765.000  587.076
\LT  773.000  581.515
\LT  781.000  575.888
\LT  789.000  570.194
\LT  797.000  564.432
\LT  805.000  558.604
\LT  813.000  552.709
\LT  821.000  546.747
\LT  829.000  540.718
\LT  837.000  534.622
\LT  845.000  528.459
\LT  853.000  522.229
\LT  861.000  515.933
\LT  869.000  509.569
\LT  877.000  503.139
\LT  885.000  496.641
\LT  893.000  490.077
\LT  901.000  483.446
\LT  909.000  476.748
\LT  917.000  469.984
\LT  925.000  463.152
\LT  933.000  456.254
\LT  941.000  449.288
\LT  949.000  442.256
\LT  957.000  435.157
\LT  965.000  427.991
\LT  973.000  420.759
\LT  981.000  413.459
\LT  989.000  406.093
\LT  997.000  398.660
\LT 1005.000  391.160
\LT 1013.000  383.593
\LT 1021.000  375.960
\LT 1029.000  368.260
\LT 1037.000  360.493
\LT 1045.000  352.659
\LT 1053.000  344.758
\LT 1061.000  336.791
\LT 1069.000  328.757
\LT 1077.000  320.656
\LT 1085.000  312.488
\LT 1093.000  304.253
\LT 1101.000  295.952
\LT 1109.000  287.584
\LT 1117.000  279.149
\LT 1125.000  270.647
\LT 1133.000  262.079
\LT 1141.000  253.444
\LT 1149.000  244.742
\LT 1157.000  235.973
\LT 1165.000  227.138
\LT 1173.000  218.235
\LT 1181.000  209.267
\LT 1189.000  200.231
\LT 1197.000  191.128
\LT 1205.000  181.959
\LT 1213.000  172.723
\LT 1221.000  163.421
\LT 1229.000  154.051
\LT 1237.000  144.615
\LT 1245.000  135.112
\LT 1253.000  125.542
\LT 1261.000  115.906
\LT 1269.000  106.203
\LT 1277.000   96.433
\LT 1285.000   86.597
\LT 1293.000   76.693
\LT 1300.000   67.973
\koniec    0.78126  -0.100
\obrazek20
\grub0.2pt
\MT   0.000  612.000
\LT1400.000  612.000
\MT 160.000  612.000
\LT 160.000  622.000
\MT 220.000  612.000
\LT 220.000  622.000
\MT 280.000  612.000
\LT 280.000  622.000
\MT 340.000  612.000
\LT 340.000  622.000
\MT 400.000  612.000
\LT 400.000  622.000
\cput(400.000,552.000,5)
\MT 460.000  612.000
\LT 460.000  622.000
\MT 520.000  612.000
\LT 520.000  622.000
\MT 580.000  612.000
\LT 580.000  622.000
\MT 640.000  612.000
\LT 640.000  622.000
\MT 700.000  612.000
\LT 700.000  622.000
\cput(700.000,552.000,10)
\MT 760.000  612.000
\LT 760.000  622.000
\MT 820.000  612.000
\LT 820.000  622.000
\MT 880.000  612.000
\LT 880.000  622.000
\MT 940.000  612.000
\LT 940.000  622.000
\MT1000.000  612.000
\LT1000.000  622.000
\cput(1000.000,552.000,15)
\MT1060.000  612.000
\LT1060.000  622.000
\MT1120.000  612.000
\LT1120.000  622.000
\MT1180.000  612.000
\LT1180.000  622.000
\MT1240.000  612.000
\LT1240.000  622.000
\MT1300.000  612.000
\LT1300.000  622.000
\cput(1300.000,552.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250, -3.0)
\MT  84.000  237.500
\LT 116.000  237.500
\lput(80.000,218.750, -2.0)
\MT  84.000  425.000
\LT 116.000  425.000
\lput(80.000,406.250, -1.0)
\MT  84.000  612.500
\LT 116.000  612.500
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.250,  1.0)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.986
\LT  102.000  799.944
\LT  103.000  799.873
\LT  104.000  799.775
\LT  105.000  799.648
\LT  106.000  799.493
\LT  107.000  799.310
\LT  108.000  799.099
\LT  109.000  798.859
\LT  110.000  798.592
\LT  111.000  798.297
\LT  112.000  797.973
\LT  113.000  797.622
\LT  114.000  797.243
\LT  115.000  796.836
\LT  116.000  796.402
\LT  117.000  795.940
\LT  118.000  795.452
\LT  119.000  794.937
\LT  120.000  794.395
\LT  121.000  793.827
\LT  122.000  793.233
\LT  123.000  792.615
\LT  124.000  791.972
\LT  125.000  791.305
\LT  126.000  790.614
\LT  127.000  789.902
\LT  128.000  789.168
\LT  130.000  787.639
\LT  132.000  786.036
\LT  134.000  784.369
\LT  136.000  782.649
\LT  139.000  779.997
\LT  146.000  773.699
\LT  149.000  771.060
\LT  151.000  769.351
\LT  153.000  767.694
\LT  155.000  766.099
\LT  157.000  764.571
\LT  159.000  763.117
\LT  161.000  761.741
\LT  162.000  761.083
\LT  163.000  760.445
\LT  164.000  759.828
\LT  165.000  759.231
\LT  166.000  758.654
\LT  167.000  758.098
\LT  169.000  757.045
\LT  171.000  756.070
\LT  173.000  755.172
\LT  175.000  754.346
\LT  177.000  753.590
\LT  179.000  752.899
\LT  181.000  752.269
\LT  183.000  751.697
\LT  185.000  751.179
\LT  187.000  750.711
\LT  189.000  750.288
\LT  192.000  749.732
\LT  195.000  749.259
\LT  198.000  748.859
\LT  201.000  748.521
\LT  204.000  748.236
\LT  208.000  747.926
\LT  212.000  747.681
\LT  217.000  747.442
\LT  224.000  747.195
\LT  236.000  746.885
\LT  249.000  746.548
\LT  258.000  746.249
\LT  266.000  745.911
\LT  273.000  745.552
\LT  280.000  745.126
\LT  287.000  744.631
\LT  294.000  744.063
\LT  301.000  743.421
\LT  308.000  742.705
\LT  315.000  741.913
\LT  322.000  741.046
\LT  329.000  740.103
\LT  336.000  739.086
\LT  343.000  737.995
\LT  350.000  736.831
\LT  357.000  735.593
\LT  364.000  734.284
\LT  371.000  732.903
\LT  378.000  731.452
\LT  385.000  729.931
\LT  392.000  728.342
\LT  399.000  726.684
\LT  406.000  724.959
\LT  413.000  723.166
\LT  420.000  721.308
\LT  427.000  719.384
\LT  434.000  717.396
\LT  441.000  715.343
\LT  448.000  713.226
\LT  455.000  711.046
\LT  462.000  708.804
\LT  469.000  706.499
\LT  476.000  704.133
\LT  484.000  701.353
\LT  492.000  698.494
\LT  500.000  695.556
\LT  508.000  692.540
\LT  516.000  689.447
\LT  524.000  686.275
\LT  532.000  683.028
\LT  540.000  679.703
\LT  548.000  676.303
\LT  556.000  672.827
\LT  564.000  669.276
\LT  572.000  665.651
\LT  580.000  661.951
\LT  588.000  658.176
\LT  596.000  654.328
\LT  604.000  650.406
\LT  612.000  646.411
\LT  620.000  642.343
\LT  628.000  638.202
\LT  636.000  633.989
\LT  644.000  629.703
\LT  652.000  625.345
\LT  660.000  620.916
\LT  668.000  616.414
\LT  676.000  611.841
\LT  684.000  607.197
\LT  692.000  602.481
\LT  700.000  597.694
\LT  708.000  592.837
\LT  716.000  587.908
\LT  724.000  582.910
\LT  732.000  577.840
\LT  740.000  572.701
\LT  748.000  567.491
\LT  756.000  562.211
\LT  764.000  556.860
\LT  772.000  551.441
\LT  780.000  545.951
\LT  788.000  540.391
\LT  796.000  534.762
\LT  804.000  529.064
\LT  812.000  523.296
\LT  820.000  517.458
\LT  828.000  511.552
\LT  836.000  505.576
\LT  844.000  499.531
\LT  852.000  493.417
\LT  860.000  487.235
\LT  868.000  480.983
\LT  876.000  474.662
\LT  884.000  468.273
\LT  892.000  461.815
\LT  900.000  455.288
\LT  908.000  448.692
\LT  916.000  442.028
\LT  924.000  435.296
\LT  932.000  428.495
\LT  940.000  421.626
\LT  948.000  414.688
\LT  956.000  407.682
\LT  964.000  400.607
\LT  972.000  393.465
\LT  980.000  386.254
\LT  988.000  378.975
\LT  996.000  371.628
\LT 1004.000  364.213
\LT 1012.000  356.730
\LT 1020.000  349.178
\LT 1028.000  341.559
\LT 1036.000  333.872
\LT 1044.000  326.117
\LT 1052.000  318.294
\LT 1060.000  310.403
\LT 1068.000  302.444
\LT 1076.000  294.418
\LT 1084.000  286.324
\LT 1092.000  278.162
\LT 1100.000  269.932
\LT 1108.000  261.634
\LT 1116.000  253.269
\LT 1124.000  244.836
\LT 1132.000  236.336
\LT 1140.000  227.767
\LT 1148.000  219.132
\LT 1156.000  210.428
\LT 1164.000  201.657
\LT 1172.000  192.819
\LT 1180.000  183.913
\LT 1188.000  174.939
\LT 1196.000  165.898
\LT 1204.000  156.790
\LT 1212.000  147.614
\LT 1220.000  138.371
\LT 1228.000  129.060
\LT 1236.000  119.682
\LT 1244.000  110.236
\LT 1252.000  100.723
\LT 1260.000   91.143
\LT 1268.000   81.495
\LT 1276.000   71.780
\LT 1284.000   61.998
\LT 1292.000   52.148
\LT 1300.000   42.231
\koniec    0.78126  -0.010
\obrazek21
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\MT 400.000   60.000
\LT 400.000   70.000
\cput(400.000,0.000,5)
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\cput(700.000,0.000,10)
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\cput(1000.000,0.000,15)
\MT1060.000   60.000
\LT1060.000   70.000
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,20)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  230.000
\LT 108.000  230.000
\MT  92.000  260.000
\LT 108.000  260.000
\MT  92.000  290.000
\LT 108.000  290.000
\MT  92.000  320.000
\LT 108.000  320.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  380.000
\LT 108.000  380.000
\MT  92.000  410.000
\LT 108.000  410.000
\MT  92.000  440.000
\LT 108.000  440.000
\MT  92.000  470.000
\LT 108.000  470.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  530.000
\LT 108.000  530.000
\MT  92.000  560.000
\LT 108.000  560.000
\MT  92.000  590.000
\LT 108.000  590.000
\MT  92.000  620.000
\LT 108.000  620.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  680.000
\LT 108.000  680.000
\MT  92.000  710.000
\LT 108.000  710.000
\MT  92.000  740.000
\LT 108.000  740.000
\MT  92.000  770.000
\LT 108.000  770.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,185.000, 0.60)
\MT  84.000  350.000
\LT 116.000  350.000
\lput(80.000,335.000, 0.70)
\MT  84.000  500.000
\LT 116.000  500.000
\lput(80.000,485.000, 0.80)
\MT  84.000  650.000
\LT 116.000  650.000
\lput(80.000,635.000, 0.90)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,785.000, 1.00)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.891
\LT  102.000  799.564
\LT  103.000  799.020
\LT  104.000  798.257
\LT  105.000  797.277
\LT  106.000  796.079
\LT  107.000  794.663
\LT  108.000  793.030
\LT  109.000  791.179
\LT  110.000  789.111
\LT  111.000  786.826
\LT  112.000  784.326
\LT  113.000  781.609
\LT  114.000  778.678
\LT  115.000  775.533
\LT  116.000  772.175
\LT  117.000  768.607
\LT  118.000  764.830
\LT  119.000  760.846
\LT  120.000  756.658
\LT  121.000  752.269
\LT  122.000  747.683
\LT  123.000  742.903
\LT  124.000  737.934
\LT  125.000  732.781
\LT  126.000  727.451
\LT  127.000  721.949
\LT  128.000  716.282
\LT  129.000  710.457
\LT  130.000  704.484
\LT  131.000  698.370
\LT  132.000  692.126
\LT  133.000  685.762
\LT  134.000  679.288
\LT  135.000  672.715
\LT  136.000  666.055
\LT  137.000  659.322
\LT  138.000  652.526
\LT  139.000  645.682
\LT  140.000  638.802
\LT  143.000  618.083
\LT  144.000  611.195
\LT  145.000  604.339
\LT  146.000  597.528
\LT  147.000  590.773
\LT  148.000  584.088
\LT  149.000  577.484
\LT  150.000  570.971
\LT  151.000  564.562
\LT  152.000  558.264
\LT  153.000  552.088
\LT  154.000  546.042
\LT  155.000  540.133
\LT  156.000  534.368
\LT  157.000  528.753
\LT  158.000  523.293
\LT  159.000  517.992
\LT  160.000  512.854
\LT  161.000  507.883
\LT  162.000  503.079
\LT  163.000  498.445
\LT  164.000  493.982
\LT  165.000  489.689
\LT  166.000  485.567
\LT  167.000  481.614
\LT  168.000  477.829
\LT  169.000  474.211
\LT  170.000  470.758
\LT  171.000  467.467
\LT  172.000  464.334
\LT  173.000  461.359
\LT  174.000  458.536
\LT  175.000  455.863
\LT  176.000  453.335
\LT  177.000  450.951
\LT  178.000  448.704
\LT  179.000  446.593
\LT  180.000  444.612
\LT  181.000  442.757
\LT  182.000  441.026
\LT  183.000  439.413
\LT  184.000  437.914
\LT  185.000  436.527
\LT  186.000  435.246
\LT  187.000  434.069
\LT  188.000  432.990
\LT  189.000  432.007
\LT  190.000  431.116
\LT  191.000  430.314
\LT  192.000  429.596
\LT  193.000  428.959
\LT  194.000  428.401
\LT  195.000  427.917
\LT  196.000  427.505
\LT  197.000  427.162
\LT  198.000  426.885
\LT  199.000  426.670
\LT  200.000  426.516
\LT  201.000  426.420
\LT  202.000  426.378
\LT  203.000  426.389
\LT  204.000  426.450
\LT  205.000  426.559
\LT  206.000  426.713
\LT  207.000  426.911
\LT  208.000  427.151
\LT  209.000  427.430
\LT  210.000  427.747
\LT  211.000  428.099
\LT  212.000  428.485
\LT  213.000  428.904
\LT  214.000  429.353
\LT  215.000  429.832
\LT  216.000  430.338
\LT  217.000  430.870
\LT  218.000  431.427
\LT  219.000  432.008
\LT  220.000  432.611
\LT  222.000  433.879
\LT  224.000  435.222
\LT  226.000  436.633
\LT  228.000  438.102
\LT  230.000  439.623
\LT  232.000  441.191
\LT  235.000  443.615
\LT  238.000  446.110
\LT  241.000  448.662
\LT  245.000  452.128
\LT  251.000  457.408
\LT  262.000  467.130
\LT  267.000  471.495
\LT  272.000  475.797
\LT  276.000  479.182
\LT  280.000  482.510
\LT  284.000  485.775
\LT  288.000  488.973
\LT  292.000  492.102
\LT  296.000  495.158
\LT  300.000  498.141
\LT  304.000  501.047
\LT  308.000  503.878
\LT  312.000  506.632
\LT  316.000  509.309
\LT  320.000  511.909
\LT  324.000  514.433
\LT  328.000  516.881
\LT  332.000  519.253
\LT  336.000  521.551
\LT  340.000  523.775
\LT  344.000  525.927
\LT  348.000  528.007
\LT  352.000  530.016
\LT  356.000  531.956
\LT  360.000  533.827
\LT  364.000  535.631
\LT  368.000  537.369
\LT  372.000  539.043
\LT  376.000  540.652
\LT  380.000  542.199
\LT  384.000  543.684
\LT  388.000  545.109
\LT  392.000  546.474
\LT  396.000  547.782
\LT  400.000  549.032
\LT  404.000  550.227
\LT  408.000  551.366
\LT  412.000  552.451
\LT  417.000  553.734
\LT  422.000  554.935
\LT  427.000  556.058
\LT  432.000  557.103
\LT  437.000  558.073
\LT  442.000  558.969
\LT  447.000  559.793
\LT  452.000  560.546
\LT  457.000  561.229
\LT  462.000  561.845
\LT  467.000  562.395
\LT  472.000  562.880
\LT  477.000  563.301
\LT  482.000  563.659
\LT  487.000  563.957
\LT  492.000  564.194
\LT  497.000  564.373
\LT  502.000  564.493
\LT  507.000  564.557
\LT  513.000  564.560
\LT  519.000  564.485
\LT  525.000  564.333
\LT  531.000  564.106
\LT  537.000  563.804
\LT  543.000  563.431
\LT  549.000  562.986
\LT  555.000  562.471
\LT  561.000  561.889
\LT  567.000  561.238
\LT  573.000  560.522
\LT  579.000  559.741
\LT  585.000  558.896
\LT  591.000  557.988
\LT  597.000  557.018
\LT  603.000  555.988
\LT  610.000  554.710
\LT  617.000  553.352
\LT  624.000  551.915
\LT  631.000  550.400
\LT  638.000  548.809
\LT  645.000  547.143
\LT  652.000  545.402
\LT  659.000  543.589
\LT  666.000  541.704
\LT  673.000  539.748
\LT  680.000  537.721
\LT  687.000  535.626
\LT  694.000  533.463
\LT  701.000  531.232
\LT  708.000  528.934
\LT  715.000  526.571
\LT  722.000  524.142
\LT  729.000  521.650
\LT  736.000  519.093
\LT  743.000  516.474
\LT  750.000  513.792
\LT  757.000  511.048
\LT  765.000  507.838
\LT  773.000  504.549
\LT  781.000  501.181
\LT  789.000  497.736
\LT  797.000  494.214
\LT  805.000  490.616
\LT  813.000  486.943
\LT  821.000  483.195
\LT  829.000  479.374
\LT  837.000  475.478
\LT  845.000  471.510
\LT  853.000  467.470
\LT  861.000  463.358
\LT  869.000  459.175
\LT  877.000  454.921
\LT  885.000  450.597
\LT  893.000  446.203
\LT  901.000  441.740
\LT  909.000  437.208
\LT  917.000  432.608
\LT  925.000  427.940
\LT  933.000  423.204
\LT  941.000  418.400
\LT  949.000  413.530
\LT  957.000  408.594
\LT  965.000  403.591
\LT  973.000  398.522
\LT  981.000  393.387
\LT  989.000  388.188
\LT  997.000  382.923
\LT 1005.000  377.594
\LT 1013.000  372.200
\LT 1022.000  366.056
\LT 1031.000  359.830
\LT 1040.000  353.524
\LT 1049.000  347.138
\LT 1058.000  340.673
\LT 1067.000  334.127
\LT 1076.000  327.503
\LT 1085.000  320.800
\LT 1094.000  314.018
\LT 1103.000  307.158
\LT 1112.000  300.220
\LT 1121.000  293.204
\LT 1130.000  286.111
\LT 1139.000  278.941
\LT 1148.000  271.693
\LT 1157.000  264.369
\LT 1166.000  256.968
\LT 1175.000  249.490
\LT 1184.000  241.937
\LT 1193.000  234.308
\LT 1202.000  226.602
\LT 1211.000  218.822
\LT 1220.000  210.966
\LT 1229.000  203.034
\LT 1238.000  195.028
\LT 1247.000  186.947
\LT 1256.000  178.791
\LT 1265.000  170.561
\LT 1274.000  162.256
\LT 1283.000  153.877
\LT 1292.000  145.424
\LT 1300.000  137.848
\koniec    0.78126  -0.001
\obrazek22
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  224.000
\LT 108.000  224.000
\MT  92.000  248.000
\LT 108.000  248.000
\MT  92.000  272.000
\LT 108.000  272.000
\MT  92.000  296.000
\LT 108.000  296.000
\MT  92.000  320.000
\LT 108.000  320.000
\MT  92.000  344.000
\LT 108.000  344.000
\MT  92.000  368.000
\LT 108.000  368.000
\MT  92.000  392.000
\LT 108.000  392.000
\MT  92.000  416.000
\LT 108.000  416.000
\MT  92.000  440.000
\LT 108.000  440.000
\MT  92.000  464.000
\LT 108.000  464.000
\MT  92.000  488.000
\LT 108.000  488.000
\MT  92.000  512.000
\LT 108.000  512.000
\MT  92.000  536.000
\LT 108.000  536.000
\MT  92.000  560.000
\LT 108.000  560.000
\MT  92.000  584.000
\LT 108.000  584.000
\MT  92.000  608.000
\LT 108.000  608.000
\MT  92.000  632.000
\LT 108.000  632.000
\MT  92.000  656.000
\LT 108.000  656.000
\MT  92.000  680.000
\LT 108.000  680.000
\MT  92.000  704.000
\LT 108.000  704.000
\MT  92.000  728.000
\LT 108.000  728.000
\MT  92.000  752.000
\LT 108.000  752.000
\MT  92.000  776.000
\LT 108.000  776.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,188.000, 0.75)
\MT  84.000  320.000
\LT 116.000  320.000
\lput(80.000,308.000, 0.80)
\MT  84.000  440.000
\LT 116.000  440.000
\lput(80.000,428.000, 0.85)
\MT  84.000  560.000
\LT 116.000  560.000
\lput(80.000,548.000, 0.90)
\MT  84.000  680.000
\LT 116.000  680.000
\lput(80.000,668.000, 0.95)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,788.000, 1.00)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.957
\LT  102.000  799.826
\LT  103.000  799.609
\LT  104.000  799.306
\LT  105.000  798.915
\LT  106.000  798.437
\LT  107.000  797.873
\LT  108.000  797.222
\LT  109.000  796.484
\LT  110.000  795.660
\LT  111.000  794.748
\LT  112.000  793.750
\LT  113.000  792.665
\LT  114.000  791.494
\LT  115.000  790.235
\LT  116.000  788.890
\LT  117.000  787.459
\LT  118.000  785.940
\LT  119.000  784.336
\LT  120.000  782.644
\LT  121.000  780.867
\LT  122.000  779.003
\LT  123.000  777.053
\LT  124.000  775.017
\LT  125.000  772.895
\LT  126.000  770.687
\LT  127.000  768.394
\LT  128.000  766.015
\LT  129.000  763.551
\LT  130.000  761.002
\LT  131.000  758.369
\LT  132.000  755.651
\LT  133.000  752.849
\LT  134.000  749.964
\LT  135.000  746.995
\LT  136.000  743.944
\LT  137.000  740.810
\LT  138.000  737.594
\LT  139.000  734.297
\LT  140.000  730.919
\LT  141.000  727.461
\LT  142.000  723.924
\LT  143.000  720.308
\LT  144.000  716.615
\LT  145.000  712.844
\LT  146.000  708.997
\LT  147.000  705.075
\LT  148.000  701.078
\LT  149.000  697.009
\LT  150.000  692.867
\LT  151.000  688.654
\LT  152.000  684.372
\LT  153.000  680.021
\LT  154.000  675.604
\LT  155.000  671.120
\LT  156.000  666.573
\LT  157.000  661.963
\LT  158.000  657.292
\LT  159.000  652.562
\LT  160.000  647.774
\LT  161.000  642.931
\LT  162.000  638.033
\LT  163.000  633.084
\LT  164.000  628.085
\LT  165.000  623.038
\LT  166.000  617.945
\LT  167.000  612.808
\LT  168.000  607.631
\LT  169.000  602.414
\LT  170.000  597.160
\LT  171.000  591.872
\LT  172.000  586.553
\LT  173.000  581.203
\LT  174.000  575.827
\LT  175.000  570.427
\LT  177.000  559.563
\LT  179.000  548.633
\LT  182.000  532.160
\LT  186.000  510.166
\LT  188.000  499.203
\LT  190.000  488.293
\LT  191.000  482.864
\LT  192.000  477.455
\LT  193.000  472.070
\LT  194.000  466.710
\LT  195.000  461.378
\LT  196.000  456.077
\LT  197.000  450.808
\LT  198.000  445.575
\LT  199.000  440.378
\LT  200.000  435.221
\LT  201.000  430.105
\LT  202.000  425.033
\LT  203.000  420.006
\LT  204.000  415.026
\LT  205.000  410.094
\LT  206.000  405.214
\LT  207.000  400.386
\LT  208.000  395.611
\LT  209.000  390.892
\LT  210.000  386.229
\LT  211.000  381.625
\LT  212.000  377.079
\LT  213.000  372.594
\LT  214.000  368.170
\LT  215.000  363.809
\LT  216.000  359.511
\LT  217.000  355.277
\LT  218.000  351.108
\LT  219.000  347.004
\LT  220.000  342.967
\LT  221.000  338.997
\LT  222.000  335.093
\LT  223.000  331.257
\LT  224.000  327.490
\LT  225.000  323.790
\LT  226.000  320.159
\LT  227.000  316.596
\LT  228.000  313.102
\LT  229.000  309.676
\LT  230.000  306.319
\LT  231.000  303.031
\LT  232.000  299.811
\LT  233.000  296.659
\LT  234.000  293.575
\LT  235.000  290.559
\LT  236.000  287.610
\LT  237.000  284.728
\LT  238.000  281.912
\LT  239.000  279.163
\LT  240.000  276.479
\LT  241.000  273.861
\LT  242.000  271.307
\LT  243.000  268.817
\LT  244.000  266.391
\LT  245.000  264.028
\LT  246.000  261.726
\LT  247.000  259.487
\LT  248.000  257.308
\LT  249.000  255.189
\LT  250.000  253.130
\LT  251.000  251.130
\LT  252.000  249.187
\LT  253.000  247.302
\LT  254.000  245.474
\LT  255.000  243.701
\LT  256.000  241.983
\LT  257.000  240.319
\LT  258.000  238.709
\LT  259.000  237.151
\LT  260.000  235.645
\LT  261.000  234.190
\LT  262.000  232.786
\LT  263.000  231.430
\LT  264.000  230.124
\LT  265.000  228.865
\LT  266.000  227.653
\LT  267.000  226.487
\LT  268.000  225.367
\LT  269.000  224.292
\LT  270.000  223.260
\LT  271.000  222.271
\LT  272.000  221.325
\LT  273.000  220.420
\LT  274.000  219.556
\LT  275.000  218.732
\LT  276.000  217.947
\LT  277.000  217.201
\LT  278.000  216.493
\LT  279.000  215.821
\LT  280.000  215.186
\LT  281.000  214.587
\LT  282.000  214.022
\LT  283.000  213.492
\LT  284.000  212.996
\LT  285.000  212.532
\LT  286.000  212.101
\LT  287.000  211.701
\LT  288.000  211.332
\LT  289.000  210.993
\LT  290.000  210.684
\LT  291.000  210.404
\LT  292.000  210.152
\LT  293.000  209.928
\LT  294.000  209.732
\LT  295.000  209.562
\LT  296.000  209.418
\LT  297.000  209.300
\LT  298.000  209.206
\LT  299.000  209.137
\LT  300.000  209.092
\LT  301.000  209.071
\LT  302.000  209.072
\LT  303.000  209.095
\LT  304.000  209.141
\LT  305.000  209.207
\LT  306.000  209.295
\LT  308.000  209.531
\LT  310.000  209.844
\LT  312.000  210.232
\LT  314.000  210.691
\LT  316.000  211.218
\LT  318.000  211.809
\LT  320.000  212.461
\LT  322.000  213.172
\LT  324.000  213.939
\LT  326.000  214.759
\LT  328.000  215.629
\LT  330.000  216.547
\LT  332.000  217.511
\LT  334.000  218.518
\LT  337.000  220.105
\LT  340.000  221.778
\LT  343.000  223.529
\LT  346.000  225.353
\LT  349.000  227.244
\LT  352.000  229.196
\LT  355.000  231.205
\LT  358.000  233.265
\LT  362.000  236.084
\LT  366.000  238.976
\LT  370.000  241.933
\LT  375.000  245.708
\LT  380.000  249.556
\LT  386.000  254.252
\LT  393.000  259.814
\LT  402.000  267.053
\LT  430.000  289.759
\LT  440.000  297.803
\LT  449.000  304.971
\LT  457.000  311.272
\LT  465.000  317.497
\LT  472.000  322.876
\LT  479.000  328.188
\LT  486.000  333.429
\LT  493.000  338.598
\LT  500.000  343.692
\LT  507.000  348.709
\LT  514.000  353.650
\LT  521.000  358.513
\LT  528.000  363.299
\LT  535.000  368.006
\LT  542.000  372.636
\LT  549.000  377.189
\LT  556.000  381.665
\LT  563.000  386.065
\LT  570.000  390.390
\LT  577.000  394.641
\LT  584.000  398.819
\LT  591.000  402.925
\LT  598.000  406.959
\LT  605.000  410.924
\LT  612.000  414.820
\LT  619.000  418.649
\LT  626.000  422.411
\LT  633.000  426.109
\LT  640.000  429.742
\LT  647.000  433.314
\LT  655.000  437.320
\LT  663.000  441.248
\LT  671.000  445.100
\LT  679.000  448.878
\LT  687.000  452.582
\LT  695.000  456.216
\LT  703.000  459.780
\LT  711.000  463.276
\LT  719.000  466.707
\LT  728.000  470.489
\LT  737.000  474.193
\LT  746.000  477.819
\LT  755.000  481.370
\LT  764.000  484.848
\LT  773.000  488.255
\LT  782.000  491.594
\LT  791.000  494.865
\LT  801.000  498.424
\LT  811.000  501.904
\LT  821.000  505.308
\LT  831.000  508.639
\LT  841.000  511.899
\LT  851.000  515.090
\LT  862.000  518.522
\LT  873.000  521.876
\LT  884.000  525.153
\LT  895.000  528.357
\LT  906.000  531.489
\LT  917.000  534.553
\LT  929.000  537.819
\LT  941.000  541.007
\LT  953.000  544.121
\LT  965.000  547.164
\LT  978.000  550.381
\LT  991.000  553.520
\LT 1004.000  556.582
\LT 1017.000  559.572
\LT 1030.000  562.490
\LT 1044.000  565.556
\LT 1058.000  568.546
\LT 1072.000  571.462
\LT 1087.000  574.508
\LT 1102.000  577.475
\LT 1117.000  580.366
\LT 1132.000  583.185
\LT 1148.000  586.114
\LT 1164.000  588.966
\LT 1180.000  591.745
\LT 1197.000  594.619
\LT 1214.000  597.416
\LT 1231.000  600.139
\LT 1249.000  602.944
\LT 1267.000  605.673
\LT 1285.000  608.328
\LT 1300.000  610.487
\koniec    0.78126   0.000
\obrazek23
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  224.000
\LT 108.000  224.000
\MT  92.000  248.000
\LT 108.000  248.000
\MT  92.000  272.000
\LT 108.000  272.000
\MT  92.000  296.000
\LT 108.000  296.000
\MT  92.000  320.000
\LT 108.000  320.000
\MT  92.000  344.000
\LT 108.000  344.000
\MT  92.000  368.000
\LT 108.000  368.000
\MT  92.000  392.000
\LT 108.000  392.000
\MT  92.000  416.000
\LT 108.000  416.000
\MT  92.000  440.000
\LT 108.000  440.000
\MT  92.000  464.000
\LT 108.000  464.000
\MT  92.000  488.000
\LT 108.000  488.000
\MT  92.000  512.000
\LT 108.000  512.000
\MT  92.000  536.000
\LT 108.000  536.000
\MT  92.000  560.000
\LT 108.000  560.000
\MT  92.000  584.000
\LT 108.000  584.000
\MT  92.000  608.000
\LT 108.000  608.000
\MT  92.000  632.000
\LT 108.000  632.000
\MT  92.000  656.000
\LT 108.000  656.000
\MT  92.000  680.000
\LT 108.000  680.000
\MT  92.000  704.000
\LT 108.000  704.000
\MT  92.000  728.000
\LT 108.000  728.000
\MT  92.000  752.000
\LT 108.000  752.000
\MT  92.000  776.000
\LT 108.000  776.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,188.000, 0.75)
\MT  84.000  320.000
\LT 116.000  320.000
\lput(80.000,308.000, 0.80)
\MT  84.000  440.000
\LT 116.000  440.000
\lput(80.000,428.000, 0.85)
\MT  84.000  560.000
\LT 116.000  560.000
\lput(80.000,548.000, 0.90)
\MT  84.000  680.000
\LT 116.000  680.000
\lput(80.000,668.000, 0.95)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,788.000, 1.00)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.957
\LT  102.000  799.827
\LT  103.000  799.611
\LT  104.000  799.308
\LT  105.000  798.919
\LT  106.000  798.443
\LT  107.000  797.881
\LT  108.000  797.233
\LT  109.000  796.498
\LT  110.000  795.676
\LT  111.000  794.769
\LT  112.000  793.774
\LT  113.000  792.693
\LT  114.000  791.526
\LT  115.000  790.273
\LT  116.000  788.933
\LT  117.000  787.507
\LT  118.000  785.994
\LT  119.000  784.396
\LT  120.000  782.711
\LT  121.000  780.940
\LT  122.000  779.084
\LT  123.000  777.141
\LT  124.000  775.113
\LT  125.000  772.999
\LT  126.000  770.800
\LT  127.000  768.515
\LT  128.000  766.146
\LT  129.000  763.691
\LT  130.000  761.152
\LT  131.000  758.529
\LT  132.000  755.822
\LT  133.000  753.031
\LT  134.000  750.156
\LT  135.000  747.199
\LT  136.000  744.160
\LT  137.000  741.038
\LT  138.000  737.835
\LT  139.000  734.550
\LT  140.000  731.186
\LT  141.000  727.742
\LT  142.000  724.218
\LT  143.000  720.617
\LT  144.000  716.937
\LT  145.000  713.181
\LT  146.000  709.350
\LT  147.000  705.443
\LT  148.000  701.462
\LT  149.000  697.409
\LT  150.000  693.284
\LT  151.000  689.088
\LT  152.000  684.823
\LT  153.000  680.490
\LT  154.000  676.090
\LT  155.000  671.625
\LT  156.000  667.096
\LT  157.000  662.505
\LT  158.000  657.853
\LT  159.000  653.142
\LT  160.000  648.374
\LT  161.000  643.551
\LT  162.000  638.674
\LT  163.000  633.746
\LT  164.000  628.767
\LT  165.000  623.742
\LT  166.000  618.671
\LT  167.000  613.557
\LT  168.000  608.401
\LT  169.000  603.207
\LT  170.000  597.977
\LT  171.000  592.713
\LT  172.000  587.417
\LT  173.000  582.092
\LT  174.000  576.740
\LT  175.000  571.364
\LT  177.000  560.551
\LT  179.000  549.673
\LT  182.000  533.281
\LT  186.000  511.398
\LT  188.000  500.494
\LT  190.000  489.643
\LT  191.000  484.244
\LT  192.000  478.866
\LT  193.000  473.511
\LT  194.000  468.183
\LT  195.000  462.882
\LT  196.000  457.613
\LT  197.000  452.376
\LT  198.000  447.175
\LT  199.000  442.012
\LT  200.000  436.888
\LT  201.000  431.805
\LT  202.000  426.767
\LT  203.000  421.774
\LT  204.000  416.828
\LT  205.000  411.932
\LT  206.000  407.087
\LT  207.000  402.294
\LT  208.000  397.555
\LT  209.000  392.872
\LT  210.000  388.246
\LT  211.000  383.678
\LT  212.000  379.170
\LT  213.000  374.722
\LT  214.000  370.336
\LT  215.000  366.013
\LT  216.000  361.754
\LT  217.000  357.558
\LT  218.000  353.429
\LT  219.000  349.365
\LT  220.000  345.367
\LT  221.000  341.437
\LT  222.000  337.574
\LT  223.000  333.779
\LT  224.000  330.052
\LT  225.000  326.394
\LT  226.000  322.805
\LT  227.000  319.284
\LT  228.000  315.832
\LT  229.000  312.450
\LT  230.000  309.136
\LT  231.000  305.891
\LT  232.000  302.715
\LT  233.000  299.607
\LT  234.000  296.568
\LT  235.000  293.596
\LT  236.000  290.692
\LT  237.000  287.856
\LT  238.000  285.086
\LT  239.000  282.383
\LT  240.000  279.746
\LT  241.000  277.174
\LT  242.000  274.668
\LT  243.000  272.226
\LT  244.000  269.847
\LT  245.000  267.532
\LT  246.000  265.279
\LT  247.000  263.088
\LT  248.000  260.958
\LT  249.000  258.889
\LT  250.000  256.880
\LT  251.000  254.930
\LT  252.000  253.038
\LT  253.000  251.204
\LT  254.000  249.426
\LT  255.000  247.705
\LT  256.000  246.039
\LT  257.000  244.427
\LT  258.000  242.869
\LT  259.000  241.365
\LT  260.000  239.912
\LT  261.000  238.510
\LT  262.000  237.160
\LT  263.000  235.859
\LT  264.000  234.606
\LT  265.000  233.402
\LT  266.000  232.246
\LT  267.000  231.135
\LT  268.000  230.071
\LT  269.000  229.052
\LT  270.000  228.077
\LT  271.000  227.145
\LT  272.000  226.256
\LT  273.000  225.408
\LT  274.000  224.602
\LT  275.000  223.836
\LT  276.000  223.110
\LT  277.000  222.423
\LT  278.000  221.773
\LT  279.000  221.161
\LT  280.000  220.586
\LT  281.000  220.047
\LT  282.000  219.543
\LT  283.000  219.074
\LT  284.000  218.638
\LT  285.000  218.236
\LT  286.000  217.867
\LT  287.000  217.529
\LT  288.000  217.222
\LT  289.000  216.946
\LT  290.000  216.700
\LT  291.000  216.484
\LT  292.000  216.296
\LT  293.000  216.137
\LT  294.000  216.004
\LT  295.000  215.899
\LT  296.000  215.821
\LT  297.000  215.768
\LT  298.000  215.740
\LT  299.000  215.738
\LT  300.000  215.759
\LT  301.000  215.804
\LT  302.000  215.873
\LT  303.000  215.964
\LT  304.000  216.077
\LT  305.000  216.211
\LT  306.000  216.368
\LT  307.000  216.544
\LT  309.000  216.958
\LT  311.000  217.449
\LT  313.000  218.014
\LT  315.000  218.650
\LT  317.000  219.353
\LT  319.000  220.121
\LT  321.000  220.950
\LT  323.000  221.837
\LT  325.000  222.780
\LT  327.000  223.776
\LT  329.000  224.822
\LT  331.000  225.917
\LT  333.000  227.057
\LT  335.000  228.241
\LT  338.000  230.094
\LT  341.000  232.033
\LT  344.000  234.052
\LT  347.000  236.144
\LT  350.000  238.305
\LT  353.000  240.528
\LT  356.000  242.808
\LT  359.000  245.142
\LT  362.000  247.524
\LT  366.000  250.769
\LT  370.000  254.083
\LT  374.000  257.460
\LT  379.000  261.755
\LT  384.000  266.121
\LT  390.000  271.438
\LT  397.000  277.723
\LT  405.000  284.985
\LT  417.000  295.970
\LT  438.000  315.241
\LT  449.000  325.271
\LT  458.000  333.415
\LT  467.000  341.489
\LT  475.000  348.599
\LT  483.000  355.640
\LT  491.000  362.609
\LT  499.000  369.502
\LT  507.000  376.318
\LT  515.000  383.054
\LT  522.000  388.882
\LT  529.000  394.649
\LT  536.000  400.355
\LT  544.000  406.801
\LT  552.000  413.167
\LT  560.000  419.455
\LT  568.000  425.666
\LT  576.000  431.801
\LT  584.000  437.862
\LT  592.000  443.849
\LT  600.000  449.766
\LT  608.000  455.613
\LT  616.000  461.392
\LT  624.000  467.106
\LT  633.000  473.457
\LT  642.000  479.730
\LT  651.000  485.927
\LT  660.000  492.051
\LT  669.000  498.105
\LT  678.000  504.090
\LT  688.000  510.664
\LT  698.000  517.161
\LT  708.000  523.584
\LT  718.000  529.936
\LT  729.000  536.845
\LT  740.000  543.676
\LT  751.000  550.434
\LT  762.000  557.122
\LT  774.000  564.342
\LT  786.000  571.489
\LT  799.000  579.152
\LT  812.000  586.738
\LT  826.000  594.829
\LT  840.000  602.843
\LT  855.000  611.351
\LT  870.000  619.785
\LT  886.000  628.707
\LT  903.000  638.110
\LT  921.000  647.990
\LT  941.000  658.887
\LT  962.000  670.250
\LT  986.000  683.154
\LT 1013.000  697.588
\LT 1046.000  715.141
\LT 1097.000  742.163
\LT 1160.000  775.527
\LT 1198.000  795.719
\LT 1230.000  812.797
\LT 1259.000  828.350
\LT 1286.000  842.907
\LT 1300.000  850.487
\koniec    0.78126   0.001
\obrazek24
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  225.000
\LT 108.000  225.000
\MT  92.000  250.000
\LT 108.000  250.000
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  300.000
\LT 108.000  300.000
\MT  92.000  325.000
\LT 108.000  325.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  375.000
\LT 108.000  375.000
\MT  92.000  400.000
\LT 108.000  400.000
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  450.000
\LT 108.000  450.000
\MT  92.000  475.000
\LT 108.000  475.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  525.000
\LT 108.000  525.000
\MT  92.000  550.000
\LT 108.000  550.000
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  600.000
\LT 108.000  600.000
\MT  92.000  625.000
\LT 108.000  625.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  675.000
\LT 108.000  675.000
\MT  92.000  700.000
\LT 108.000  700.000
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  750.000
\LT 108.000  750.000
\MT  92.000  775.000
\LT 108.000  775.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,187.500, 0.80)
\MT  84.000  300.000
\LT 116.000  300.000
\lput(80.000,287.500, 1.00)
\MT  84.000  400.000
\LT 116.000  400.000
\lput(80.000,387.500, 1.20)
\MT  84.000  500.000
\LT 116.000  500.000
\lput(80.000,487.500, 1.40)
\MT  84.000  600.000
\LT 116.000  600.000
\lput(80.000,587.500, 1.60)
\MT  84.000  700.000
\LT 116.000  700.000
\lput(80.000,687.500, 1.80)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,787.500, 2.00)
\grub0.6pt
\MT  100.000  300.000
\LT  102.000  299.965
\LT  104.000  299.861
\LT  106.000  299.687
\LT  108.000  299.444
\LT  110.000  299.131
\LT  112.000  298.748
\LT  114.000  298.296
\LT  116.000  297.774
\LT  118.000  297.183
\LT  120.000  296.523
\LT  122.000  295.794
\LT  124.000  294.995
\LT  126.000  294.128
\LT  128.000  293.192
\LT  130.000  292.188
\LT  132.000  291.116
\LT  134.000  289.977
\LT  136.000  288.772
\LT  138.000  287.500
\LT  140.000  286.164
\LT  142.000  284.763
\LT  144.000  283.300
\LT  146.000  281.776
\LT  148.000  280.191
\LT  150.000  278.549
\LT  152.000  276.850
\LT  154.000  275.097
\LT  156.000  273.292
\LT  158.000  271.437
\LT  160.000  269.536
\LT  162.000  267.592
\LT  165.000  264.600
\LT  168.000  261.529
\LT  171.000  258.390
\LT  175.000  254.125
\LT  181.000  247.623
\LT  188.000  240.023
\LT  192.000  235.742
\LT  195.000  232.587
\LT  198.000  229.496
\LT  201.000  226.481
\LT  203.000  224.518
\LT  205.000  222.598
\LT  207.000  220.722
\LT  209.000  218.895
\LT  211.000  217.117
\LT  213.000  215.391
\LT  215.000  213.719
\LT  217.000  212.102
\LT  219.000  210.543
\LT  221.000  209.041
\LT  223.000  207.598
\LT  225.000  206.215
\LT  227.000  204.891
\LT  229.000  203.627
\LT  231.000  202.423
\LT  233.000  201.279
\LT  235.000  200.195
\LT  237.000  199.169
\LT  239.000  198.201
\LT  241.000  197.291
\LT  243.000  196.437
\LT  245.000  195.639
\LT  247.000  194.896
\LT  249.000  194.206
\LT  251.000  193.569
\LT  253.000  192.983
\LT  255.000  192.446
\LT  257.000  191.958
\LT  259.000  191.518
\LT  261.000  191.123
\LT  263.000  190.773
\LT  265.000  190.467
\LT  267.000  190.202
\LT  270.000  189.881
\LT  273.000  189.646
\LT  276.000  189.495
\LT  279.000  189.421
\LT  282.000  189.423
\LT  285.000  189.495
\LT  288.000  189.633
\LT  291.000  189.834
\LT  294.000  190.096
\LT  297.000  190.413
\LT  300.000  190.783
\LT  303.000  191.204
\LT  306.000  191.671
\LT  310.000  192.363
\LT  314.000  193.129
\LT  318.000  193.962
\LT  322.000  194.857
\LT  326.000  195.809
\LT  331.000  197.075
\LT  336.000  198.415
\LT  341.000  199.824
\LT  346.000  201.294
\LT  352.000  203.133
\LT  358.000  205.043
\LT  364.000  207.017
\LT  371.000  209.392
\LT  378.000  211.837
\LT  386.000  214.704
\LT  394.000  217.640
\LT  403.000  221.016
\LT  413.000  224.845
\LT  424.000  229.138
\LT  435.000  233.507
\LT  447.000  238.347
\LT  460.000  243.670
\LT  473.000  249.067
\LT  487.000  254.956
\LT  501.000  260.920
\LT  515.000  266.957
\LT  529.000  273.065
\LT  543.000  279.244
\LT  557.000  285.496
\LT  571.000  291.820
\LT  585.000  298.219
\LT  599.000  304.694
\LT  613.000  311.247
\LT  626.000  317.404
\LT  639.000  323.631
\LT  652.000  329.931
\LT  665.000  336.304
\LT  678.000  342.753
\LT  691.000  349.280
\LT  704.000  355.885
\LT  716.000  362.053
\LT  728.000  368.291
\LT  740.000  374.599
\LT  752.000  380.979
\LT  764.000  387.432
\LT  776.000  393.959
\LT  788.000  400.560
\LT  800.000  407.237
\LT  812.000  413.990
\LT  824.000  420.821
\LT  836.000  427.730
\LT  848.000  434.718
\LT  859.000  441.194
\LT  870.000  447.737
\LT  881.000  454.348
\LT  892.000  461.027
\LT  903.000  467.776
\LT  914.000  474.594
\LT  925.000  481.482
\LT  936.000  488.441
\LT  947.000  495.470
\LT  958.000  502.570
\LT  969.000  509.742
\LT  980.000  516.987
\LT  991.000  524.303
\LT 1002.000  531.692
\LT 1013.000  539.154
\LT 1024.000  546.690
\LT 1035.000  554.299
\LT 1046.000  561.982
\LT 1057.000  569.740
\LT 1068.000  577.572
\LT 1079.000  585.478
\LT 1090.000  593.460
\LT 1101.000  601.517
\LT 1112.000  609.649
\LT 1123.000  617.858
\LT 1134.000  626.142
\LT 1145.000  634.503
\LT 1156.000  642.939
\LT 1167.000  651.453
\LT 1178.000  660.043
\LT 1189.000  668.711
\LT 1200.000  677.455
\LT 1211.000  686.277
\LT 1222.000  695.176
\LT 1233.000  704.153
\LT 1244.000  713.208
\LT 1255.000  722.341
\LT 1266.000  731.552
\LT 1277.000  740.841
\LT 1288.000  750.209
\LT 1299.000  759.655
\LT 1300.000  760.518
\koniec    0.78126   0.010
\obrazek25
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500,  2.0)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500,  4.0)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500,  6.0)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500,  8.0)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500, 10.0)
\grub0.6pt
\MT  100.000  134.000
\LT  107.000  133.960
\LT  114.000  133.838
\LT  121.000  133.637
\LT  128.000  133.355
\LT  135.000  132.995
\LT  142.000  132.561
\LT  149.000  132.058
\LT  157.000  131.413
\LT  169.000  130.354
\LT  182.000  129.197
\LT  189.000  128.628
\LT  195.000  128.197
\LT  201.000  127.837
\LT  206.000  127.601
\LT  211.000  127.432
\LT  216.000  127.333
\LT  221.000  127.310
\LT  226.000  127.363
\LT  231.000  127.496
\LT  236.000  127.706
\LT  241.000  127.994
\LT  246.000  128.357
\LT  251.000  128.794
\LT  256.000  129.300
\LT  261.000  129.875
\LT  266.000  130.513
\LT  271.000  131.213
\LT  276.000  131.972
\LT  282.000  132.954
\LT  288.000  134.012
\LT  294.000  135.141
\LT  300.000  136.336
\LT  306.000  137.594
\LT  313.000  139.137
\LT  320.000  140.756
\LT  327.000  142.448
\LT  334.000  144.209
\LT  341.000  146.036
\LT  348.000  147.927
\LT  356.000  150.161
\LT  364.000  152.473
\LT  372.000  154.859
\LT  380.000  157.317
\LT  388.000  159.846
\LT  396.000  162.443
\LT  404.000  165.109
\LT  412.000  167.841
\LT  420.000  170.640
\LT  428.000  173.504
\LT  436.000  176.433
\LT  444.000  179.426
\LT  453.000  182.869
\LT  462.000  186.393
\LT  471.000  189.997
\LT  480.000  193.681
\LT  489.000  197.445
\LT  498.000  201.288
\LT  507.000  205.210
\LT  516.000  209.212
\LT  525.000  213.293
\LT  534.000  217.454
\LT  543.000  221.693
\LT  552.000  226.012
\LT  561.000  230.411
\LT  570.000  234.888
\LT  579.000  239.446
\LT  588.000  244.082
\LT  597.000  248.799
\LT  606.000  253.595
\LT  615.000  258.471
\LT  624.000  263.426
\LT  633.000  268.462
\LT  642.000  273.577
\LT  651.000  278.773
\LT  660.000  284.049
\LT  669.000  289.405
\LT  678.000  294.841
\LT  687.000  300.358
\LT  696.000  305.955
\LT  705.000  311.633
\LT  714.000  317.392
\LT  723.000  323.231
\LT  732.000  329.151
\LT  741.000  335.151
\LT  750.000  341.233
\LT  758.000  346.707
\LT  766.000  352.245
\LT  774.000  357.847
\LT  782.000  363.513
\LT  790.000  369.243
\LT  798.000  375.037
\LT  806.000  380.896
\LT  814.000  386.819
\LT  822.000  392.806
\LT  830.000  398.858
\LT  838.000  404.973
\LT  846.000  411.154
\LT  854.000  417.398
\LT  862.000  423.708
\LT  870.000  430.081
\LT  878.000  436.519
\LT  886.000  443.022
\LT  894.000  449.590
\LT  902.000  456.221
\LT  910.000  462.918
\LT  918.000  469.679
\LT  926.000  476.505
\LT  934.000  483.396
\LT  942.000  490.351
\LT  950.000  497.371
\LT  958.000  504.456
\LT  966.000  511.606
\LT  974.000  518.821
\LT  982.000  526.100
\LT  990.000  533.444
\LT  998.000  540.853
\LT 1006.000  548.327
\LT 1014.000  555.866
\LT 1022.000  563.470
\LT 1030.000  571.139
\LT 1038.000  578.873
\LT 1046.000  586.672
\LT 1054.000  594.536
\LT 1062.000  602.465
\LT 1070.000  610.459
\LT 1078.000  618.518
\LT 1086.000  626.642
\LT 1094.000  634.831
\LT 1102.000  643.085
\LT 1110.000  651.405
\LT 1118.000  659.789
\LT 1126.000  668.239
\LT 1134.000  676.754
\LT 1142.000  685.334
\LT 1150.000  693.979
\LT 1158.000  702.689
\LT 1166.000  711.465
\LT 1174.000  720.305
\LT 1182.000  729.211
\LT 1190.000  738.183
\LT 1198.000  747.219
\LT 1206.000  756.321
\LT 1214.000  765.488
\LT 1222.000  774.720
\LT 1230.000  784.017
\LT 1238.000  793.380
\LT 1246.000  802.808
\LT 1254.000  812.302
\LT 1262.000  821.861
\LT 1270.000  831.485
\LT 1278.000  841.174
\LT 1286.000  850.929
\LT 1294.000  860.749
\LT 1300.000  868.157
\koniec    0.78126   0.100
\obrazek26
\grub0.2pt
\MT   0.000  800.000
\LT1400.000  800.000
\MT 160.000  800.000
\LT 160.000  810.000
\MT 220.000  800.000
\LT 220.000  810.000
\MT 280.000  800.000
\LT 280.000  810.000
\MT 340.000  800.000
\LT 340.000  810.000
\MT 400.000  800.000
\LT 400.000  810.000
\cput(400.000,740.000,5)
\MT 460.000  800.000
\LT 460.000  810.000
\MT 520.000  800.000
\LT 520.000  810.000
\MT 580.000  800.000
\LT 580.000  810.000
\MT 640.000  800.000
\LT 640.000  810.000
\MT 700.000  800.000
\LT 700.000  810.000
\cput(700.000,740.000,10)
\MT 760.000  800.000
\LT 760.000  810.000
\MT 820.000  800.000
\LT 820.000  810.000
\MT 880.000  800.000
\LT 880.000  810.000
\MT 940.000  800.000
\LT 940.000  810.000
\MT1000.000  800.000
\LT1000.000  810.000
\cput(1000.000,740.000,15)
\MT1060.000  800.000
\LT1060.000  810.000
\MT1120.000  800.000
\LT1120.000  810.000
\MT1180.000  800.000
\LT1180.000  810.000
\MT1240.000  800.000
\LT1240.000  810.000
\MT1300.000  800.000
\LT1300.000  810.000
\cput(1300.000,740.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250,  -40)
\MT  84.000  237.500
\LT 116.000  237.500
\lput(80.000,218.750,  -30)
\MT  84.000  425.000
\LT 116.000  425.000
\lput(80.000,406.250,  -20)
\MT  84.000  612.500
\LT 116.000  612.500
\lput(80.000,593.750,  -10)
\MT  84.000  800.000
\LT 116.000  800.000
\grub0.6pt
\MT  100.000  818.750
\LT  107.000  818.716
\LT  114.000  818.614
\LT  121.000  818.444
\LT  128.000  818.208
\LT  136.000  817.862
\LT  144.000  817.441
\LT  153.000  816.892
\LT  163.000  816.203
\LT  173.000  815.436
\LT  182.000  814.678
\LT  191.000  813.851
\LT  200.000  812.951
\LT  209.000  811.974
\LT  218.000  810.917
\LT  226.000  809.910
\LT  234.000  808.838
\LT  242.000  807.701
\LT  250.000  806.497
\LT  258.000  805.226
\LT  266.000  803.889
\LT  274.000  802.485
\LT  282.000  801.015
\LT  290.000  799.477
\LT  298.000  797.872
\LT  306.000  796.200
\LT  314.000  794.461
\LT  322.000  792.655
\LT  330.000  790.782
\LT  338.000  788.842
\LT  346.000  786.835
\LT  354.000  784.761
\LT  362.000  782.619
\LT  370.000  780.411
\LT  378.000  778.136
\LT  386.000  775.793
\LT  394.000  773.384
\LT  402.000  770.908
\LT  410.000  768.365
\LT  418.000  765.755
\LT  426.000  763.078
\LT  434.000  760.334
\LT  442.000  757.524
\LT  450.000  754.646
\LT  458.000  751.702
\LT  466.000  748.690
\LT  474.000  745.612
\LT  482.000  742.467
\LT  490.000  739.255
\LT  498.000  735.977
\LT  506.000  732.631
\LT  514.000  729.219
\LT  522.000  725.740
\LT  530.000  722.194
\LT  538.000  718.581
\LT  546.000  714.902
\LT  554.000  711.155
\LT  562.000  707.342
\LT  570.000  703.463
\LT  578.000  699.516
\LT  586.000  695.503
\LT  594.000  691.423
\LT  602.000  687.276
\LT  610.000  683.062
\LT  618.000  678.782
\LT  626.000  674.435
\LT  634.000  670.021
\LT  642.000  665.540
\LT  650.000  660.993
\LT  658.000  656.379
\LT  666.000  651.698
\LT  674.000  646.951
\LT  682.000  642.136
\LT  690.000  637.256
\LT  698.000  632.308
\LT  706.000  627.293
\LT  714.000  622.212
\LT  722.000  617.064
\LT  730.000  611.850
\LT  738.000  606.569
\LT  746.000  601.221
\LT  754.000  595.806
\LT  762.000  590.325
\LT  770.000  584.776
\LT  778.000  579.162
\LT  786.000  573.480
\LT  794.000  567.732
\LT  802.000  561.917
\LT  810.000  556.035
\LT  818.000  550.087
\LT  826.000  544.072
\LT  834.000  537.990
\LT  842.000  531.842
\LT  850.000  525.627
\LT  858.000  519.345
\LT  866.000  512.996
\LT  874.000  506.581
\LT  882.000  500.099
\LT  890.000  493.551
\LT  898.000  486.935
\LT  906.000  480.253
\LT  914.000  473.505
\LT  922.000  466.689
\LT  930.000  459.807
\LT  938.000  452.858
\LT  946.000  445.843
\LT  954.000  438.761
\LT  962.000  431.612
\LT  970.000  424.397
\LT  978.000  417.114
\LT  986.000  409.765
\LT  994.000  402.350
\LT 1002.000  394.868
\LT 1010.000  387.319
\LT 1018.000  379.703
\LT 1026.000  372.021
\LT 1034.000  364.272
\LT 1042.000  356.456
\LT 1050.000  348.574
\LT 1058.000  340.625
\LT 1066.000  332.609
\LT 1074.000  324.527
\LT 1082.000  316.378
\LT 1090.000  308.162
\LT 1098.000  299.879
\LT 1106.000  291.530
\LT 1114.000  283.115
\LT 1122.000  274.632
\LT 1130.000  266.083
\LT 1138.000  257.467
\LT 1146.000  248.785
\LT 1154.000  240.035
\LT 1162.000  231.220
\LT 1170.000  222.337
\LT 1178.000  213.388
\LT 1186.000  204.372
\LT 1194.000  195.289
\LT 1202.000  186.140
\LT 1210.000  176.924
\LT 1218.000  167.642
\LT 1226.000  158.292
\LT 1234.000  148.876
\LT 1242.000  139.394
\LT 1250.000  129.844
\LT 1258.000  120.228
\LT 1266.000  110.546
\LT 1274.000  100.796
\LT 1282.000   90.980
\LT 1290.000   81.098
\LT 1298.000   71.148
\LT 1300.000   68.651
\koniec    0.10000  -0.100
\obrazek27
\grub0.2pt
\MT   0.000  612.000
\LT1400.000  612.000
\MT 160.000  612.000
\LT 160.000  622.000
\MT 220.000  612.000
\LT 220.000  622.000
\MT 280.000  612.000
\LT 280.000  622.000
\MT 340.000  612.000
\LT 340.000  622.000
\MT 400.000  612.000
\LT 400.000  622.000
\cput(400.000,552.000,5)
\MT 460.000  612.000
\LT 460.000  622.000
\MT 520.000  612.000
\LT 520.000  622.000
\MT 580.000  612.000
\LT 580.000  622.000
\MT 640.000  612.000
\LT 640.000  622.000
\MT 700.000  612.000
\LT 700.000  622.000
\cput(700.000,552.000,10)
\MT 760.000  612.000
\LT 760.000  622.000
\MT 820.000  612.000
\LT 820.000  622.000
\MT 880.000  612.000
\LT 880.000  622.000
\MT 940.000  612.000
\LT 940.000  622.000
\MT1000.000  612.000
\LT1000.000  622.000
\cput(1000.000,552.000,15)
\MT1060.000  612.000
\LT1060.000  622.000
\MT1120.000  612.000
\LT1120.000  622.000
\MT1180.000  612.000
\LT1180.000  622.000
\MT1240.000  612.000
\LT1240.000  622.000
\MT1300.000  612.000
\LT1300.000  622.000
\cput(1300.000,552.000,20)
\MT 100.000    0.000
\LT 100.000  850.000
\MT  92.000   50.000
\LT 108.000   50.000
\MT  92.000   87.500
\LT 108.000   87.500
\MT  92.000  125.000
\LT 108.000  125.000
\MT  92.000  162.500
\LT 108.000  162.500
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  237.500
\LT 108.000  237.500
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  312.500
\LT 108.000  312.500
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  387.500
\LT 108.000  387.500
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  462.500
\LT 108.000  462.500
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  537.500
\LT 108.000  537.500
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  612.500
\LT 108.000  612.500
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  687.500
\LT 108.000  687.500
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  762.500
\LT 108.000  762.500
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   50.000
\LT 116.000   50.000
\lput(80.000,31.250, -3.0)
\MT  84.000  237.500
\LT 116.000  237.500
\lput(80.000,218.750, -2.0)
\MT  84.000  425.000
\LT 116.000  425.000
\lput(80.000,406.250, -1.0)
\MT  84.000  612.500
\LT 116.000  612.500
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.250,  1.0)
\grub0.6pt
\MT  100.000  800.000
\LT  104.000  799.964
\LT  108.000  799.856
\LT  112.000  799.675
\LT  116.000  799.423
\LT  120.000  799.101
\LT  124.000  798.711
\LT  128.000  798.257
\LT  133.000  797.612
\LT  139.000  796.749
\LT  156.000  794.138
\LT  163.000  793.134
\LT  169.000  792.340
\LT  176.000  791.484
\LT  185.000  790.470
\LT  212.000  787.606
\LT  223.000  786.374
\LT  232.000  785.300
\LT  241.000  784.157
\LT  250.000  782.936
\LT  258.000  781.782
\LT  266.000  780.562
\LT  274.000  779.273
\LT  282.000  777.915
\LT  290.000  776.487
\LT  298.000  774.989
\LT  306.000  773.420
\LT  314.000  771.781
\LT  322.000  770.071
\LT  330.000  768.290
\LT  338.000  766.438
\LT  346.000  764.516
\LT  354.000  762.524
\LT  362.000  760.461
\LT  370.000  758.329
\LT  378.000  756.126
\LT  386.000  753.854
\LT  394.000  751.512
\LT  402.000  749.100
\LT  410.000  746.619
\LT  418.000  744.069
\LT  426.000  741.450
\LT  434.000  738.762
\LT  442.000  736.005
\LT  450.000  733.179
\LT  458.000  730.284
\LT  466.000  727.321
\LT  474.000  724.289
\LT  482.000  721.189
\LT  490.000  718.021
\LT  498.000  714.784
\LT  506.000  711.480
\LT  514.000  708.107
\LT  522.000  704.666
\LT  530.000  701.157
\LT  538.000  697.580
\LT  546.000  693.936
\LT  554.000  690.223
\LT  562.000  686.443
\LT  570.000  682.595
\LT  578.000  678.679
\LT  586.000  674.696
\LT  594.000  670.645
\LT  602.000  666.527
\LT  610.000  662.341
\LT  618.000  658.087
\LT  626.000  653.766
\LT  634.000  649.378
\LT  642.000  644.922
\LT  650.000  640.399
\LT  658.000  635.809
\LT  666.000  631.151
\LT  674.000  626.426
\LT  682.000  621.634
\LT  690.000  616.774
\LT  698.000  611.847
\LT  706.000  606.853
\LT  714.000  601.792
\LT  722.000  596.663
\LT  730.000  591.468
\LT  738.000  586.205
\LT  746.000  580.875
\LT  754.000  575.478
\LT  762.000  570.014
\LT  770.000  564.483
\LT  778.000  558.885
\LT  786.000  553.220
\LT  794.000  547.488
\LT  802.000  541.688
\LT  810.000  535.822
\LT  818.000  529.889
\LT  826.000  523.888
\LT  834.000  517.821
\LT  842.000  511.686
\LT  850.000  505.485
\LT  858.000  499.217
\LT  866.000  492.882
\LT  874.000  486.480
\LT  882.000  480.010
\LT  890.000  473.474
\LT  898.000  466.871
\LT  906.000  460.201
\LT  914.000  453.465
\LT  922.000  446.661
\LT  930.000  439.790
\LT  938.000  432.853
\LT  946.000  425.849
\LT  954.000  418.777
\LT  962.000  411.639
\LT  970.000  404.434
\LT  978.000  397.162
\LT  986.000  389.824
\LT  994.000  382.418
\LT 1002.000  374.946
\LT 1010.000  367.406
\LT 1018.000  359.800
\LT 1026.000  352.127
\LT 1034.000  344.387
\LT 1042.000  336.581
\LT 1050.000  328.707
\LT 1058.000  320.767
\LT 1066.000  312.760
\LT 1074.000  304.686
\LT 1082.000  296.545
\LT 1090.000  288.338
\LT 1098.000  280.064
\LT 1106.000  271.723
\LT 1114.000  263.315
\LT 1122.000  254.840
\LT 1130.000  246.298
\LT 1138.000  237.690
\LT 1146.000  229.015
\LT 1154.000  220.273
\LT 1162.000  211.464
\LT 1170.000  202.589
\LT 1178.000  193.647
\LT 1186.000  184.638
\LT 1194.000  175.562
\LT 1202.000  166.420
\LT 1210.000  157.210
\LT 1218.000  147.934
\LT 1226.000  138.591
\LT 1234.000  129.182
\LT 1242.000  119.705
\LT 1250.000  110.162
\LT 1258.000  100.553
\LT 1266.000   90.876
\LT 1274.000   81.133
\LT 1282.000   71.322
\LT 1290.000   61.446
\LT 1298.000   51.502
\LT 1300.000   49.006
\koniec    0.10000  -0.010
\obrazek28
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  225.000
\LT 108.000  225.000
\MT  92.000  250.000
\LT 108.000  250.000
\MT  92.000  275.000
\LT 108.000  275.000
\MT  92.000  300.000
\LT 108.000  300.000
\MT  92.000  325.000
\LT 108.000  325.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  375.000
\LT 108.000  375.000
\MT  92.000  400.000
\LT 108.000  400.000
\MT  92.000  425.000
\LT 108.000  425.000
\MT  92.000  450.000
\LT 108.000  450.000
\MT  92.000  475.000
\LT 108.000  475.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  525.000
\LT 108.000  525.000
\MT  92.000  550.000
\LT 108.000  550.000
\MT  92.000  575.000
\LT 108.000  575.000
\MT  92.000  600.000
\LT 108.000  600.000
\MT  92.000  625.000
\LT 108.000  625.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  675.000
\LT 108.000  675.000
\MT  92.000  700.000
\LT 108.000  700.000
\MT  92.000  725.000
\LT 108.000  725.000
\MT  92.000  750.000
\LT 108.000  750.000
\MT  92.000  775.000
\LT 108.000  775.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,187.500,0.880)
\MT  84.000  300.000
\LT 116.000  300.000
\lput(80.000,287.500,0.900)
\MT  84.000  400.000
\LT 116.000  400.000
\lput(80.000,387.500,0.920)
\MT  84.000  500.000
\LT 116.000  500.000
\lput(80.000,487.500,0.940)
\MT  84.000  600.000
\LT 116.000  600.000
\lput(80.000,587.500,0.960)
\MT  84.000  700.000
\LT 116.000  700.000
\lput(80.000,687.500,0.980)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,787.500,1.000)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.988
\LT  102.000  799.952
\LT  103.000  799.893
\LT  104.000  799.809
\LT  105.000  799.702
\LT  106.000  799.571
\LT  107.000  799.416
\LT  108.000  799.237
\LT  109.000  799.034
\LT  110.000  798.808
\LT  111.000  798.558
\LT  112.000  798.283
\LT  113.000  797.985
\LT  114.000  797.664
\LT  115.000  797.318
\LT  116.000  796.949
\LT  117.000  796.555
\LT  118.000  796.138
\LT  119.000  795.698
\LT  120.000  795.233
\LT  121.000  794.745
\LT  122.000  794.233
\LT  123.000  793.697
\LT  124.000  793.138
\LT  125.000  792.555
\LT  126.000  791.949
\LT  127.000  791.319
\LT  128.000  790.665
\LT  129.000  789.988
\LT  130.000  789.288
\LT  131.000  788.565
\LT  132.000  787.818
\LT  133.000  787.048
\LT  134.000  786.256
\LT  135.000  785.440
\LT  136.000  784.602
\LT  137.000  783.741
\LT  138.000  782.857
\LT  139.000  781.951
\LT  140.000  781.023
\LT  141.000  780.073
\LT  142.000  779.101
\LT  143.000  778.107
\LT  144.000  777.092
\LT  145.000  776.056
\LT  146.000  774.998
\LT  147.000  773.920
\LT  148.000  772.821
\LT  150.000  770.564
\LT  152.000  768.227
\LT  154.000  765.816
\LT  156.000  763.331
\LT  158.000  760.777
\LT  160.000  758.157
\LT  162.000  755.475
\LT  164.000  752.734
\LT  166.000  749.940
\LT  168.000  747.097
\LT  170.000  744.209
\LT  173.000  739.805
\LT  176.000  735.330
\LT  180.000  729.285
\LT  189.000  715.581
\LT  193.000  709.550
\LT  196.000  705.088
\LT  199.000  700.699
\LT  201.000  697.821
\LT  203.000  694.986
\LT  205.000  692.198
\LT  207.000  689.462
\LT  209.000  686.781
\LT  211.000  684.157
\LT  213.000  681.593
\LT  215.000  679.092
\LT  217.000  676.656
\LT  219.000  674.286
\LT  221.000  671.984
\LT  223.000  669.750
\LT  225.000  667.587
\LT  227.000  665.494
\LT  229.000  663.471
\LT  231.000  661.518
\LT  233.000  659.635
\LT  235.000  657.823
\LT  237.000  656.079
\LT  239.000  654.403
\LT  241.000  652.795
\LT  243.000  651.253
\LT  245.000  649.775
\LT  247.000  648.362
\LT  249.000  647.010
\LT  251.000  645.719
\LT  253.000  644.488
\LT  255.000  643.313
\LT  257.000  642.195
\LT  259.000  641.131
\LT  261.000  640.119
\LT  263.000  639.158
\LT  265.000  638.246
\LT  267.000  637.382
\LT  269.000  636.563
\LT  271.000  635.788
\LT  273.000  635.055
\LT  276.000  634.032
\LT  279.000  633.096
\LT  282.000  632.240
\LT  285.000  631.460
\LT  288.000  630.752
\LT  291.000  630.109
\LT  294.000  629.529
\LT  297.000  629.007
\LT  300.000  628.538
\LT  303.000  628.119
\LT  307.000  627.631
\LT  311.000  627.218
\LT  315.000  626.871
\LT  319.000  626.583
\LT  324.000  626.297
\LT  329.000  626.082
\LT  335.000  625.903
\LT  341.000  625.796
\LT  348.000  625.741
\LT  357.000  625.754
\LT  369.000  625.860
\LT  394.000  626.153
\LT  406.000  626.234
\LT  417.000  626.236
\LT  427.000  626.163
\LT  436.000  626.027
\LT  445.000  625.819
\LT  454.000  625.534
\LT  462.000  625.213
\LT  470.000  624.826
\LT  478.000  624.371
\LT  486.000  623.848
\LT  494.000  623.255
\LT  502.000  622.591
\LT  510.000  621.856
\LT  518.000  621.050
\LT  526.000  620.173
\LT  534.000  619.224
\LT  542.000  618.203
\LT  550.000  617.111
\LT  558.000  615.948
\LT  566.000  614.714
\LT  574.000  613.410
\LT  582.000  612.035
\LT  590.000  610.591
\LT  598.000  609.078
\LT  606.000  607.496
\LT  614.000  605.845
\LT  622.000  604.127
\LT  630.000  602.342
\LT  638.000  600.489
\LT  646.000  598.571
\LT  654.000  596.586
\LT  662.000  594.536
\LT  670.000  592.421
\LT  678.000  590.242
\LT  687.000  587.714
\LT  696.000  585.106
\LT  705.000  582.419
\LT  714.000  579.652
\LT  723.000  576.807
\LT  732.000  573.884
\LT  741.000  570.884
\LT  750.000  567.808
\LT  759.000  564.656
\LT  768.000  561.428
\LT  777.000  558.125
\LT  786.000  554.748
\LT  795.000  551.297
\LT  804.000  547.772
\LT  813.000  544.175
\LT  822.000  540.505
\LT  831.000  536.763
\LT  840.000  532.949
\LT  849.000  529.064
\LT  858.000  525.108
\LT  867.000  521.082
\LT  876.000  516.986
\LT  885.000  512.820
\LT  894.000  508.585
\LT  903.000  504.280
\LT  912.000  499.907
\LT  921.000  495.466
\LT  930.000  490.956
\LT  939.000  486.379
\LT  948.000  481.734
\LT  957.000  477.022
\LT  966.000  472.243
\LT  975.000  467.398
\LT  984.000  462.486
\LT  993.000  457.508
\LT 1002.000  452.464
\LT 1011.000  447.354
\LT 1020.000  442.179
\LT 1029.000  436.939
\LT 1038.000  431.633
\LT 1048.000  425.662
\LT 1058.000  419.612
\LT 1068.000  413.482
\LT 1078.000  407.272
\LT 1088.000  400.984
\LT 1098.000  394.617
\LT 1108.000  388.172
\LT 1118.000  381.648
\LT 1128.000  375.046
\LT 1138.000  368.366
\LT 1148.000  361.609
\LT 1158.000  354.774
\LT 1168.000  347.862
\LT 1178.000  340.873
\LT 1188.000  333.807
\LT 1198.000  326.664
\LT 1208.000  319.445
\LT 1218.000  312.149
\LT 1228.000  304.778
\LT 1238.000  297.330
\LT 1248.000  289.806
\LT 1258.000  282.206
\LT 1268.000  274.531
\LT 1278.000  266.780
\LT 1288.000  258.954
\LT 1298.000  251.053
\LT 1300.000  249.464
\koniec    0.10000  -0.001
\obrazek29
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  240.000
\LT 108.000  240.000
\MT  92.000  280.000
\LT 108.000  280.000
\MT  92.000  320.000
\LT 108.000  320.000
\MT  92.000  360.000
\LT 108.000  360.000
\MT  92.000  400.000
\LT 108.000  400.000
\MT  92.000  440.000
\LT 108.000  440.000
\MT  92.000  480.000
\LT 108.000  480.000
\MT  92.000  520.000
\LT 108.000  520.000
\MT  92.000  560.000
\LT 108.000  560.000
\MT  92.000  600.000
\LT 108.000  600.000
\MT  92.000  640.000
\LT 108.000  640.000
\MT  92.000  680.000
\LT 108.000  680.000
\MT  92.000  720.000
\LT 108.000  720.000
\MT  92.000  760.000
\LT 108.000  760.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,180.000,0.970)
\MT  84.000  400.000
\LT 116.000  400.000
\lput(80.000,380.000,0.980)
\MT  84.000  600.000
\LT 116.000  600.000
\lput(80.000,580.000,0.990)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,780.000,1.000)
\grub0.6pt
\MT  100.000  800.000
\LT  101.000  799.954
\LT  102.000  799.815
\LT  103.000  799.583
\LT  104.000  799.259
\LT  105.000  798.843
\LT  106.000  798.333
\LT  107.000  797.731
\LT  108.000  797.037
\LT  109.000  796.250
\LT  110.000  795.370
\LT  111.000  794.398
\LT  112.000  793.334
\LT  113.000  792.176
\LT  114.000  790.927
\LT  115.000  789.584
\LT  116.000  788.150
\LT  117.000  786.623
\LT  118.000  785.003
\LT  119.000  783.292
\LT  120.000  781.488
\LT  121.000  779.592
\LT  122.000  777.603
\LT  123.000  775.523
\LT  124.000  773.352
\LT  125.000  771.088
\LT  126.000  768.733
\LT  127.000  766.287
\LT  128.000  763.750
\LT  129.000  761.122
\LT  130.000  758.403
\LT  131.000  755.594
\LT  132.000  752.695
\LT  133.000  749.706
\LT  134.000  746.629
\LT  135.000  743.462
\LT  136.000  740.207
\LT  137.000  736.864
\LT  138.000  733.434
\LT  139.000  729.918
\LT  140.000  726.315
\LT  141.000  722.627
\LT  142.000  718.854
\LT  143.000  714.997
\LT  144.000  711.057
\LT  145.000  707.035
\LT  146.000  702.931
\LT  147.000  698.748
\LT  148.000  694.485
\LT  149.000  690.144
\LT  150.000  685.726
\LT  151.000  681.233
\LT  152.000  676.665
\LT  153.000  672.025
\LT  154.000  667.312
\LT  155.000  662.530
\LT  156.000  657.680
\LT  157.000  652.762
\LT  158.000  647.780
\LT  159.000  642.735
\LT  160.000  637.628
\LT  161.000  632.461
\LT  162.000  627.238
\LT  163.000  621.959
\LT  164.000  616.626
\LT  165.000  611.243
\LT  166.000  605.810
\LT  167.000  600.332
\LT  168.000  594.809
\LT  169.000  589.244
\LT  170.000  583.640
\LT  171.000  578.000
\LT  172.000  572.326
\LT  173.000  566.620
\LT  174.000  560.885
\LT  175.000  555.125
\LT  176.000  549.341
\LT  178.000  537.715
\LT  180.000  526.029
\LT  186.000  490.847
\LT  188.000  479.154
\LT  190.000  467.517
\LT  191.000  461.726
\LT  192.000  455.956
\LT  193.000  450.212
\LT  194.000  444.495
\LT  195.000  438.808
\LT  196.000  433.153
\LT  197.000  427.533
\LT  198.000  421.951
\LT  199.000  416.408
\LT  200.000  410.907
\LT  201.000  405.451
\LT  202.000  400.040
\LT  203.000  394.678
\LT  204.000  389.366
\LT  205.000  384.106
\LT  206.000  378.900
\LT  207.000  373.750
\LT  208.000  368.657
\LT  209.000  363.624
\LT  210.000  358.650
\LT  211.000  353.739
\LT  212.000  348.890
\LT  213.000  344.106
\LT  214.000  339.388
\LT  215.000  334.735
\LT  216.000  330.151
\LT  217.000  325.635
\LT  218.000  321.188
\LT  219.000  316.811
\LT  220.000  312.505
\LT  221.000  308.269
\LT  222.000  304.106
\LT  223.000  300.014
\LT  224.000  295.995
\LT  225.000  292.049
\LT  226.000  288.176
\LT  227.000  284.376
\LT  228.000  280.649
\LT  229.000  276.995
\LT  230.000  273.414
\LT  231.000  269.906
\LT  232.000  266.472
\LT  233.000  263.110
\LT  234.000  259.820
\LT  235.000  256.603
\LT  236.000  253.457
\LT  237.000  250.383
\LT  238.000  247.380
\LT  239.000  244.448
\LT  240.000  241.585
\LT  241.000  238.792
\LT  242.000  236.068
\LT  243.000  233.412
\LT  244.000  230.824
\LT  245.000  228.303
\LT  246.000  225.849
\LT  247.000  223.460
\LT  248.000  221.136
\LT  249.000  218.876
\LT  250.000  216.679
\LT  251.000  214.546
\LT  252.000  212.474
\LT  253.000  210.463
\LT  254.000  208.513
\LT  255.000  206.622
\LT  256.000  204.789
\LT  257.000  203.015
\LT  258.000  201.297
\LT  259.000  199.636
\LT  260.000  198.029
\LT  261.000  196.477
\LT  262.000  194.979
\LT  263.000  193.533
\LT  264.000  192.140
\LT  265.000  190.797
\LT  266.000  189.504
\LT  267.000  188.261
\LT  268.000  187.066
\LT  269.000  185.919
\LT  270.000  184.818
\LT  271.000  183.764
\LT  272.000  182.754
\LT  273.000  181.789
\LT  274.000  180.868
\LT  275.000  179.989
\LT  276.000  179.152
\LT  277.000  178.356
\LT  278.000  177.600
\LT  279.000  176.884
\LT  280.000  176.207
\LT  281.000  175.567
\LT  282.000  174.965
\LT  283.000  174.400
\LT  284.000  173.870
\LT  285.000  173.375
\LT  286.000  172.915
\LT  287.000  172.489
\LT  288.000  172.095
\LT  289.000  171.734
\LT  290.000  171.404
\LT  291.000  171.105
\LT  292.000  170.837
\LT  293.000  170.598
\LT  294.000  170.389
\LT  295.000  170.207
\LT  296.000  170.054
\LT  297.000  169.928
\LT  298.000  169.828
\LT  299.000  169.755
\LT  300.000  169.707
\LT  301.000  169.684
\LT  302.000  169.685
\LT  303.000  169.710
\LT  304.000  169.758
\LT  305.000  169.829
\LT  306.000  169.923
\LT  307.000  170.038
\LT  308.000  170.174
\LT  309.000  170.331
\LT  311.000  170.706
\LT  313.000  171.158
\LT  315.000  171.684
\LT  317.000  172.280
\LT  319.000  172.944
\LT  321.000  173.671
\LT  323.000  174.460
\LT  325.000  175.306
\LT  327.000  176.208
\LT  329.000  177.162
\LT  331.000  178.166
\LT  333.000  179.218
\LT  335.000  180.314
\LT  337.000  181.453
\LT  340.000  183.237
\LT  343.000  185.105
\LT  346.000  187.051
\LT  349.000  189.068
\LT  352.000  191.150
\LT  355.000  193.293
\LT  358.000  195.490
\LT  361.000  197.737
\LT  365.000  200.804
\LT  369.000  203.942
\LT  373.000  207.142
\LT  378.000  211.217
\LT  383.000  215.362
\LT  389.000  220.409
\LT  396.000  226.373
\LT  406.000  234.984
\LT  428.000  254.026
\LT  438.000  262.621
\LT  447.000  270.284
\LT  455.000  277.024
\LT  462.000  282.857
\LT  469.000  288.624
\LT  476.000  294.321
\LT  483.000  299.944
\LT  490.000  305.491
\LT  497.000  310.959
\LT  504.000  316.346
\LT  510.000  320.898
\LT  516.000  325.390
\LT  522.000  329.821
\LT  528.000  334.191
\LT  534.000  338.500
\LT  540.000  342.749
\LT  546.000  346.936
\LT  552.000  351.064
\LT  559.000  355.803
\LT  566.000  360.462
\LT  573.000  365.042
\LT  580.000  369.542
\LT  587.000  373.965
\LT  594.000  378.312
\LT  601.000  382.583
\LT  608.000  386.781
\LT  615.000  390.906
\LT  622.000  394.959
\LT  629.000  398.942
\LT  636.000  402.857
\LT  643.000  406.704
\LT  650.000  410.485
\LT  657.000  414.202
\LT  664.000  417.855
\LT  671.000  421.445
\LT  679.000  425.474
\LT  687.000  429.426
\LT  695.000  433.301
\LT  703.000  437.103
\LT  711.000  440.833
\LT  719.000  444.492
\LT  727.000  448.082
\LT  735.000  451.606
\LT  743.000  455.064
\LT  752.000  458.878
\LT  761.000  462.614
\LT  770.000  466.274
\LT  779.000  469.859
\LT  788.000  473.372
\LT  797.000  476.815
\LT  806.000  480.189
\LT  815.000  483.497
\LT  825.000  487.097
\LT  835.000  490.619
\LT  845.000  494.066
\LT  855.000  497.441
\LT  865.000  500.744
\LT  875.000  503.979
\LT  886.000  507.461
\LT  897.000  510.864
\LT  908.000  514.192
\LT  919.000  517.446
\LT  930.000  520.630
\LT  941.000  523.745
\LT  953.000  527.066
\LT  965.000  530.311
\LT  977.000  533.482
\LT  989.000  536.581
\LT 1002.000  539.860
\LT 1015.000  543.061
\LT 1028.000  546.185
\LT 1041.000  549.236
\LT 1054.000  552.216
\LT 1068.000  555.349
\LT 1082.000  558.405
\LT 1096.000  561.387
\LT 1110.000  564.298
\LT 1125.000  567.340
\LT 1140.000  570.306
\LT 1155.000  573.199
\LT 1171.000  576.206
\LT 1187.000  579.136
\LT 1203.000  581.992
\LT 1220.000  584.947
\LT 1237.000  587.824
\LT 1254.000  590.627
\LT 1272.000  593.515
\LT 1290.000  596.326
\LT 1300.000  597.855
\koniec    0.10000   0.000
\obrazek30
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  230.000
\LT 108.000  230.000
\MT  92.000  260.000
\LT 108.000  260.000
\MT  92.000  290.000
\LT 108.000  290.000
\MT  92.000  320.000
\LT 108.000  320.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  380.000
\LT 108.000  380.000
\MT  92.000  410.000
\LT 108.000  410.000
\MT  92.000  440.000
\LT 108.000  440.000
\MT  92.000  470.000
\LT 108.000  470.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  530.000
\LT 108.000  530.000
\MT  92.000  560.000
\LT 108.000  560.000
\MT  92.000  590.000
\LT 108.000  590.000
\MT  92.000  620.000
\LT 108.000  620.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  680.000
\LT 108.000  680.000
\MT  92.000  710.000
\LT 108.000  710.000
\MT  92.000  740.000
\LT 108.000  740.000
\MT  92.000  770.000
\LT 108.000  770.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,185.000,0.980)
\MT  84.000  320.000
\LT 116.000  320.000
\lput(80.000,305.000,1.000)
\MT  84.000  440.000
\LT 116.000  440.000
\lput(80.000,425.000,1.020)
\MT  84.000  560.000
\LT 116.000  560.000
\lput(80.000,545.000,1.040)
\MT  84.000  680.000
\LT 116.000  680.000
\lput(80.000,665.000,1.060)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,785.000,1.080)
\grub0.6pt
\MT  100.000  320.000
\LT  101.000  319.987
\LT  102.000  319.946
\LT  103.000  319.879
\LT  104.000  319.784
\LT  105.000  319.663
\LT  106.000  319.515
\LT  107.000  319.340
\LT  108.000  319.138
\LT  109.000  318.909
\LT  110.000  318.653
\LT  111.000  318.370
\LT  112.000  318.060
\LT  113.000  317.723
\LT  114.000  317.360
\LT  115.000  316.969
\LT  116.000  316.552
\LT  117.000  316.107
\LT  118.000  315.636
\LT  119.000  315.138
\LT  120.000  314.613
\LT  121.000  314.061
\LT  122.000  313.483
\LT  123.000  312.877
\LT  124.000  312.245
\LT  125.000  311.587
\LT  126.000  310.902
\LT  127.000  310.190
\LT  128.000  309.452
\LT  129.000  308.687
\LT  130.000  307.896
\LT  131.000  307.079
\LT  132.000  306.235
\LT  133.000  305.366
\LT  134.000  304.470
\LT  135.000  303.549
\LT  136.000  302.602
\LT  137.000  301.630
\LT  138.000  300.632
\LT  139.000  299.609
\LT  140.000  298.561
\LT  141.000  297.488
\LT  142.000  296.391
\LT  143.000  295.269
\LT  144.000  294.124
\LT  145.000  292.954
\LT  146.000  291.761
\LT  147.000  290.545
\LT  148.000  289.305
\LT  149.000  288.044
\LT  150.000  286.760
\LT  151.000  285.454
\LT  152.000  284.126
\LT  153.000  282.778
\LT  154.000  281.409
\LT  156.000  278.611
\LT  158.000  275.736
\LT  160.000  272.788
\LT  162.000  269.773
\LT  164.000  266.695
\LT  166.000  263.558
\LT  168.000  260.369
\LT  170.000  257.134
\LT  173.000  252.206
\LT  176.000  247.209
\LT  181.000  238.785
\LT  187.000  228.652
\LT  190.000  223.630
\LT  193.000  218.667
\LT  195.000  215.403
\LT  197.000  212.180
\LT  199.000  209.006
\LT  201.000  205.886
\LT  203.000  202.824
\LT  205.000  199.826
\LT  207.000  196.895
\LT  209.000  194.038
\LT  211.000  191.255
\LT  212.000  189.894
\LT  213.000  188.552
\LT  214.000  187.231
\LT  215.000  185.931
\LT  216.000  184.652
\LT  217.000  183.394
\LT  218.000  182.158
\LT  219.000  180.944
\LT  220.000  179.751
\LT  221.000  178.581
\LT  222.000  177.433
\LT  223.000  176.308
\LT  224.000  175.205
\LT  225.000  174.125
\LT  226.000  173.068
\LT  227.000  172.033
\LT  228.000  171.021
\LT  229.000  170.032
\LT  230.000  169.066
\LT  231.000  168.122
\LT  232.000  167.202
\LT  233.000  166.303
\LT  234.000  165.428
\LT  235.000  164.575
\LT  236.000  163.744
\LT  237.000  162.935
\LT  238.000  162.149
\LT  239.000  161.385
\LT  240.000  160.642
\LT  241.000  159.921
\LT  242.000  159.222
\LT  243.000  158.544
\LT  244.000  157.887
\LT  245.000  157.251
\LT  246.000  156.636
\LT  247.000  156.042
\LT  248.000  155.467
\LT  250.000  154.379
\LT  252.000  153.369
\LT  254.000  152.435
\LT  256.000  151.577
\LT  258.000  150.791
\LT  260.000  150.075
\LT  262.000  149.429
\LT  264.000  148.849
\LT  266.000  148.333
\LT  268.000  147.880
\LT  270.000  147.487
\LT  272.000  147.153
\LT  274.000  146.875
\LT  276.000  146.652
\LT  278.000  146.482
\LT  280.000  146.362
\LT  282.000  146.291
\LT  284.000  146.268
\LT  286.000  146.290
\LT  288.000  146.355
\LT  290.000  146.463
\LT  293.000  146.700
\LT  296.000  147.023
\LT  299.000  147.427
\LT  302.000  147.907
\LT  305.000  148.459
\LT  308.000  149.079
\LT  311.000  149.762
\LT  314.000  150.505
\LT  317.000  151.304
\LT  320.000  152.157
\LT  323.000  153.058
\LT  327.000  154.333
\LT  331.000  155.684
\LT  335.000  157.105
\LT  339.000  158.590
\LT  343.000  160.135
\LT  348.000  162.143
\LT  353.000  164.228
\LT  358.000  166.382
\LT  363.000  168.599
\LT  369.000  171.333
\LT  375.000  174.139
\LT  382.000  177.493
\LT  389.000  180.923
\LT  397.000  184.923
\LT  405.000  188.996
\LT  414.000  193.655
\LT  424.000  198.911
\LT  435.000  204.775
\LT  447.000  211.256
\LT  460.000  218.359
\LT  473.000  225.537
\LT  487.000  233.341
\LT  502.000  241.779
\LT  517.000  250.294
\LT  532.000  258.881
\LT  547.000  267.542
\LT  562.000  276.278
\LT  577.000  285.091
\LT  591.000  293.388
\LT  605.000  301.758
\LT  619.000  310.203
\LT  632.000  318.115
\LT  645.000  326.098
\LT  658.000  334.153
\LT  671.000  342.284
\LT  684.000  350.493
\LT  696.000  358.141
\LT  708.000  365.859
\LT  720.000  373.650
\LT  732.000  381.514
\LT  744.000  389.454
\LT  756.000  397.471
\LT  768.000  405.567
\LT  779.000  413.058
\LT  790.000  420.618
\LT  801.000  428.247
\LT  812.000  435.947
\LT  823.000  443.719
\LT  834.000  451.563
\LT  845.000  459.480
\LT  856.000  467.472
\LT  867.000  475.539
\LT  878.000  483.683
\LT  889.000  491.903
\LT  900.000  500.200
\LT  911.000  508.576
\LT  922.000  517.031
\LT  933.000  525.566
\LT  943.000  533.395
\LT  953.000  541.290
\LT  963.000  549.253
\LT  973.000  557.284
\LT  983.000  565.383
\LT  993.000  573.550
\LT 1003.000  581.787
\LT 1013.000  590.092
\LT 1023.000  598.468
\LT 1033.000  606.914
\LT 1043.000  615.430
\LT 1053.000  624.017
\LT 1063.000  632.675
\LT 1073.000  641.405
\LT 1083.000  650.207
\LT 1093.000  659.080
\LT 1103.000  668.026
\LT 1113.000  677.044
\LT 1123.000  686.135
\LT 1133.000  695.300
\LT 1143.000  704.538
\LT 1153.000  713.849
\LT 1163.000  723.234
\LT 1173.000  732.693
\LT 1183.000  742.227
\LT 1193.000  751.835
\LT 1203.000  761.518
\LT 1213.000  771.276
\LT 1223.000  781.109
\LT 1233.000  791.017
\LT 1243.000  801.000
\LT 1253.000  811.060
\LT 1263.000  821.195
\LT 1273.000  831.406
\LT 1283.000  841.693
\LT 1293.000  852.057
\LT 1300.000  859.357
\koniec    0.10000   0.001
\obrazek31
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000  200.000
\LT 108.000  200.000
\MT  92.000  230.000
\LT 108.000  230.000
\MT  92.000  260.000
\LT 108.000  260.000
\MT  92.000  290.000
\LT 108.000  290.000
\MT  92.000  320.000
\LT 108.000  320.000
\MT  92.000  350.000
\LT 108.000  350.000
\MT  92.000  380.000
\LT 108.000  380.000
\MT  92.000  410.000
\LT 108.000  410.000
\MT  92.000  440.000
\LT 108.000  440.000
\MT  92.000  470.000
\LT 108.000  470.000
\MT  92.000  500.000
\LT 108.000  500.000
\MT  92.000  530.000
\LT 108.000  530.000
\MT  92.000  560.000
\LT 108.000  560.000
\MT  92.000  590.000
\LT 108.000  590.000
\MT  92.000  620.000
\LT 108.000  620.000
\MT  92.000  650.000
\LT 108.000  650.000
\MT  92.000  680.000
\LT 108.000  680.000
\MT  92.000  710.000
\LT 108.000  710.000
\MT  92.000  740.000
\LT 108.000  740.000
\MT  92.000  770.000
\LT 108.000  770.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000  200.000
\LT 116.000  200.000
\lput(80.000,185.000, 1.00)
\MT  84.000  320.000
\LT 116.000  320.000
\lput(80.000,305.000, 1.20)
\MT  84.000  440.000
\LT 116.000  440.000
\lput(80.000,425.000, 1.40)
\MT  84.000  560.000
\LT 116.000  560.000
\lput(80.000,545.000, 1.60)
\MT  84.000  680.000
\LT 116.000  680.000
\lput(80.000,665.000, 1.80)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,785.000, 2.00)
\grub0.6pt
\MT  100.000  200.000
\LT  106.000  199.965
\LT  112.000  199.860
\LT  118.000  199.685
\LT  124.000  199.441
\LT  130.000  199.127
\LT  136.000  198.746
\LT  142.000  198.301
\LT  149.000  197.705
\LT  156.000  197.037
\LT  165.000  196.098
\LT  184.000  194.017
\LT  192.000  193.205
\LT  198.000  192.660
\LT  204.000  192.188
\LT  209.000  191.859
\LT  214.000  191.597
\LT  219.000  191.405
\LT  224.000  191.287
\LT  229.000  191.244
\LT  234.000  191.276
\LT  239.000  191.384
\LT  244.000  191.565
\LT  249.000  191.817
\LT  254.000  192.137
\LT  259.000  192.523
\LT  264.000  192.971
\LT  269.000  193.478
\LT  275.000  194.160
\LT  281.000  194.917
\LT  287.000  195.745
\LT  293.000  196.638
\LT  300.000  197.758
\LT  307.000  198.955
\LT  314.000  200.224
\LT  321.000  201.561
\LT  329.000  203.165
\LT  337.000  204.847
\LT  345.000  206.602
\LT  353.000  208.426
\LT  361.000  210.316
\LT  370.000  212.517
\LT  379.000  214.795
\LT  388.000  217.147
\LT  397.000  219.571
\LT  406.000  222.065
\LT  415.000  224.627
\LT  424.000  227.257
\LT  433.000  229.954
\LT  442.000  232.716
\LT  451.000  235.544
\LT  461.000  238.761
\LT  471.000  242.058
\LT  481.000  245.434
\LT  491.000  248.889
\LT  501.000  252.422
\LT  511.000  256.033
\LT  521.000  259.723
\LT  531.000  263.491
\LT  541.000  267.337
\LT  551.000  271.262
\LT  561.000  275.265
\LT  571.000  279.346
\LT  581.000  283.506
\LT  591.000  287.744
\LT  601.000  292.061
\LT  611.000  296.457
\LT  621.000  300.932
\LT  631.000  305.486
\LT  641.000  310.119
\LT  651.000  314.831
\LT  661.000  319.623
\LT  671.000  324.494
\LT  681.000  329.444
\LT  691.000  334.475
\LT  701.000  339.585
\LT  711.000  344.775
\LT  720.000  349.515
\LT  729.000  354.320
\LT  738.000  359.189
\LT  747.000  364.123
\LT  756.000  369.123
\LT  765.000  374.188
\LT  774.000  379.318
\LT  783.000  384.513
\LT  792.000  389.774
\LT  801.000  395.100
\LT  810.000  400.492
\LT  819.000  405.949
\LT  828.000  411.472
\LT  837.000  417.060
\LT  846.000  422.714
\LT  855.000  428.434
\LT  864.000  434.219
\LT  873.000  440.071
\LT  882.000  445.988
\LT  891.000  451.971
\LT  900.000  458.020
\LT  909.000  464.135
\LT  918.000  470.316
\LT  927.000  476.563
\LT  936.000  482.877
\LT  945.000  489.256
\LT  954.000  495.702
\LT  963.000  502.214
\LT  972.000  508.792
\LT  981.000  515.436
\LT  990.000  522.147
\LT  999.000  528.924
\LT 1008.000  535.767
\LT 1017.000  542.677
\LT 1026.000  549.653
\LT 1035.000  556.696
\LT 1044.000  563.805
\LT 1053.000  570.980
\LT 1062.000  578.222
\LT 1071.000  585.531
\LT 1080.000  592.906
\LT 1089.000  600.348
\LT 1098.000  607.856
\LT 1107.000  615.431
\LT 1116.000  623.072
\LT 1125.000  630.781
\LT 1134.000  638.556
\LT 1143.000  646.397
\LT 1152.000  654.305
\LT 1161.000  662.280
\LT 1170.000  670.322
\LT 1179.000  678.431
\LT 1188.000  686.606
\LT 1197.000  694.848
\LT 1206.000  703.157
\LT 1215.000  711.533
\LT 1224.000  719.976
\LT 1233.000  728.485
\LT 1242.000  737.061
\LT 1251.000  745.705
\LT 1260.000  754.415
\LT 1269.000  763.192
\LT 1278.000  772.035
\LT 1287.000  780.946
\LT 1296.000  789.924
\LT 1300.000  793.936
\koniec    0.10000   0.010
\obrazek32
\grub0.2pt
\MT   0.000   60.000
\LT1400.000   60.000
\MT 160.000   60.000
\LT 160.000   70.000
\MT 220.000   60.000
\LT 220.000   70.000
\MT 280.000   60.000
\LT 280.000   70.000
\MT 340.000   60.000
\LT 340.000   70.000
\cput(340.000,0.000,2)
\MT 400.000   60.000
\LT 400.000   70.000
\MT 460.000   60.000
\LT 460.000   70.000
\MT 520.000   60.000
\LT 520.000   70.000
\MT 580.000   60.000
\LT 580.000   70.000
\cput(580.000,0.000,4)
\MT 640.000   60.000
\LT 640.000   70.000
\MT 700.000   60.000
\LT 700.000   70.000
\MT 760.000   60.000
\LT 760.000   70.000
\MT 820.000   60.000
\LT 820.000   70.000
\cput(820.000,0.000,6)
\MT 880.000   60.000
\LT 880.000   70.000
\MT 940.000   60.000
\LT 940.000   70.000
\MT1000.000   60.000
\LT1000.000   70.000
\MT1060.000   60.000
\LT1060.000   70.000
\cput(1060.000,0.000,8)
\MT1120.000   60.000
\LT1120.000   70.000
\MT1180.000   60.000
\LT1180.000   70.000
\MT1240.000   60.000
\LT1240.000   70.000
\MT1300.000   60.000
\LT1300.000   70.000
\cput(1300.000,0.000,10)
\MT 100.000    0.000
\LT 100.000   70.000
\multi(100.000,70.000)(0.0000,4.0000){25}{\linia(0,0)(0.0000,2.0000)}
\MT 100.000  170.000
\LT 100.000  850.000
\MT  92.000   60.000
\LT 108.000   60.000
\MT  92.000   97.000
\LT 108.000   97.000
\MT  92.000  134.000
\LT 108.000  134.000
\MT  92.000  171.000
\LT 108.000  171.000
\MT  92.000  208.000
\LT 108.000  208.000
\MT  92.000  245.000
\LT 108.000  245.000
\MT  92.000  282.000
\LT 108.000  282.000
\MT  92.000  319.000
\LT 108.000  319.000
\MT  92.000  356.000
\LT 108.000  356.000
\MT  92.000  393.000
\LT 108.000  393.000
\MT  92.000  430.000
\LT 108.000  430.000
\MT  92.000  467.000
\LT 108.000  467.000
\MT  92.000  504.000
\LT 108.000  504.000
\MT  92.000  541.000
\LT 108.000  541.000
\MT  92.000  578.000
\LT 108.000  578.000
\MT  92.000  615.000
\LT 108.000  615.000
\MT  92.000  652.000
\LT 108.000  652.000
\MT  92.000  689.000
\LT 108.000  689.000
\MT  92.000  726.000
\LT 108.000  726.000
\MT  92.000  763.000
\LT 108.000  763.000
\MT  92.000  800.000
\LT 108.000  800.000
\MT  84.000   60.000
\LT 116.000   60.000
\MT  84.000  208.000
\LT 116.000  208.000
\lput(80.000,189.500,  2.0)
\MT  84.000  356.000
\LT 116.000  356.000
\lput(80.000,337.500,  4.0)
\MT  84.000  504.000
\LT 116.000  504.000
\lput(80.000,485.500,  6.0)
\MT  84.000  652.000
\LT 116.000  652.000
\lput(80.000,633.500,  8.0)
\MT  84.000  800.000
\LT 116.000  800.000
\lput(80.000,781.500, 10.0)
\grub0.6pt
\MT  100.000  134.000
\LT  110.000  134.034
\LT  120.000  134.137
\LT  130.000  134.309
\LT  140.000  134.550
\LT  150.000  134.862
\LT  160.000  135.249
\LT  169.000  135.667
\LT  178.000  136.156
\LT  186.000  136.657
\LT  194.000  137.225
\LT  202.000  137.867
\LT  210.000  138.585
\LT  217.000  139.279
\LT  224.000  140.037
\LT  231.000  140.858
\LT  238.000  141.742
\LT  245.000  142.689
\LT  252.000  143.699
\LT  260.000  144.928
\LT  268.000  146.236
\LT  276.000  147.621
\LT  284.000  149.082
\LT  292.000  150.616
\LT  300.000  152.223
\LT  308.000  153.903
\LT  316.000  155.652
\LT  324.000  157.472
\LT  332.000  159.361
\LT  340.000  161.318
\LT  348.000  163.343
\LT  356.000  165.436
\LT  364.000  167.596
\LT  372.000  169.823
\LT  380.000  172.116
\LT  388.000  174.476
\LT  396.000  176.902
\LT  404.000  179.395
\LT  412.000  181.953
\LT  420.000  184.577
\LT  428.000  187.266
\LT  436.000  190.021
\LT  444.000  192.842
\LT  452.000  195.729
\LT  460.000  198.680
\LT  468.000  201.698
\LT  476.000  204.781
\LT  484.000  207.929
\LT  492.000  211.142
\LT  500.000  214.421
\LT  508.000  217.766
\LT  516.000  221.175
\LT  524.000  224.651
\LT  532.000  228.191
\LT  540.000  231.797
\LT  548.000  235.468
\LT  556.000  239.205
\LT  564.000  243.007
\LT  572.000  246.874
\LT  580.000  250.807
\LT  588.000  254.806
\LT  596.000  258.869
\LT  604.000  262.998
\LT  612.000  267.193
\LT  620.000  271.453
\LT  628.000  275.778
\LT  636.000  280.169
\LT  644.000  284.625
\LT  652.000  289.147
\LT  660.000  293.734
\LT  668.000  298.387
\LT  676.000  303.105
\LT  684.000  307.888
\LT  692.000  312.737
\LT  700.000  317.652
\LT  708.000  322.632
\LT  716.000  327.678
\LT  724.000  332.789
\LT  732.000  337.966
\LT  740.000  343.208
\LT  748.000  348.516
\LT  756.000  353.889
\LT  764.000  359.328
\LT  772.000  364.832
\LT  780.000  370.402
\LT  788.000  376.038
\LT  796.000  381.739
\LT  804.000  387.506
\LT  812.000  393.338
\LT  820.000  399.236
\LT  828.000  405.199
\LT  836.000  411.228
\LT  844.000  417.323
\LT  852.000  423.483
\LT  860.000  429.709
\LT  868.000  436.000
\LT  876.000  442.357
\LT  884.000  448.780
\LT  892.000  455.269
\LT  900.000  461.822
\LT  908.000  468.442
\LT  916.000  475.127
\LT  924.000  481.878
\LT  932.000  488.695
\LT  940.000  495.577
\LT  948.000  502.525
\LT  956.000  509.538
\LT  964.000  516.617
\LT  972.000  523.762
\LT  980.000  530.972
\LT  988.000  538.248
\LT  996.000  545.590
\LT 1004.000  552.998
\LT 1012.000  560.471
\LT 1020.000  568.009
\LT 1028.000  575.614
\LT 1036.000  583.284
\LT 1044.000  591.020
\LT 1052.000  598.821
\LT 1060.000  606.688
\LT 1068.000  614.621
\LT 1076.000  622.620
\LT 1084.000  630.684
\LT 1092.000  638.814
\LT 1100.000  647.009
\LT 1108.000  655.270
\LT 1116.000  663.597
\LT 1124.000  671.990
\LT 1132.000  680.448
\LT 1140.000  688.972
\LT 1148.000  697.562
\LT 1156.000  706.218
\LT 1164.000  714.939
\LT 1172.000  723.726
\LT 1180.000  732.578
\LT 1188.000  741.496
\LT 1196.000  750.480
\LT 1204.000  759.530
\LT 1212.000  768.645
\LT 1220.000  777.827
\LT 1228.000  787.073
\LT 1236.000  796.386
\LT 1244.000  805.764
\LT 1252.000  815.208
\LT 1260.000  824.718
\LT 1268.000  834.293
\LT 1276.000  843.934
\LT 1284.000  853.641
\LT 1292.000  863.414
\LT 1300.000  873.252
\koniec    0.10000   0.100

